Facile: Fast, Accurate, and Interpretable Basic-Block Throughput Prediction

Basic-block throughput models such as uiCA, IACA, GRANITE, Ithemal, llvm-mca, OSACA, or CQA guide optimizing compilers and help performance engineers identify and eliminate bottlenecks. For this purpose, basic-block throughput models should ideally be fast, accurate, and interpretable. Recent advances have significantly improved accuracy: uiCA, the state-of-the-art model, achieves an error of about 1% relative to measurements across a wide range of microarchitectures. The computational efficiency of throughput models, which is equally important for widespread adoption, especially in compilers, has so far received little attention. In this paper, we introduce Facile, an analytical throughput model that is fast, accurate, and interpretable. Facile analyzes different potential bottlenecks independently and analytically. Due to its compositional nature, Facile's predictions directly pinpoint the bottlenecks. We evaluate Facile on a wide range of microarchitectures and show that it is almost two orders of magnitude faster than existing models while achieving state-of-the-art accuracy.

==> figures/heatmaps/hm_rkl_loop_Analytical.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.727661in}{0.709608in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.600000in,height=4.600000in]{hm_rkl_loop_Analytical-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704676in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164378in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164378in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624079in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624079in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083781in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083781in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543482in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543482in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003184in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003184in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462885in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462885in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922587in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922587in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382288in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382288in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841990in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841990in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301691in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301691in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Measured Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.146324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.076880in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.606026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.536581in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.065727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.996283in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.525429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.455984in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.985130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.915686in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.444832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.375387in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.904533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.835089in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.364235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.294790in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.823936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.754492in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{5.283638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=5.214193in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.996623in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Predicted Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727661in}{0.709608in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=5.389956in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \toolname}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630000in}{0.699995in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.620000in]{hm_rkl_loop_Analytical-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.669817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=1.600373in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.653011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=2.583567in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.636205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=3.566761in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=4.549955in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.982594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.155726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.278565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.373846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.451697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.517518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.574536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.624828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.965788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.138920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.261759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.357040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.434891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.500712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.557730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.608023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.948982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.122114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.244953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.340234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.418085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.483907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.540924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.591217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.932176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.105308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.228147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.323429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.401279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.467101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.524118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.574411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.915370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.088502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.211341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.306623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmaps/hm_rkl_loop_CQA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.727661in}{0.709608in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.600000in,height=4.600000in]{hm_rkl_loop_CQA-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704676in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164378in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164378in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624079in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624079in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083781in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083781in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543482in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543482in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003184in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003184in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462885in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462885in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922587in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922587in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382288in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382288in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841990in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841990in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301691in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301691in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Measured Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.146324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.076880in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.606026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.536581in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.065727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.996283in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.525429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.455984in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.985130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.915686in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.444832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.375387in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.904533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.835089in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.364235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.294790in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.823936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.754492in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{5.283638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=5.214193in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.996623in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Predicted Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727661in}{0.709608in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=5.389956in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont CQA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630000in}{0.699995in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.620000in]{hm_rkl_loop_CQA-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.669817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=1.600373in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.653011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=2.583567in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.636205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=3.566761in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=4.549955in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.982594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.155726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.278565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.373846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.451697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.517518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.574536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.624828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.965788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.138920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.261759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.357040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.434891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.500712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.557730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.608023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.948982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.122114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.244953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.340234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.418085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.483907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.540924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.591217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.932176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.105308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.228147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.323429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.401279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.467101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.524118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.574411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.915370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.088502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.211341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.306623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmaps/hm_rkl_loop_llvm-mca.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.727661in}{0.709608in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.600000in,height=4.600000in]{hm_rkl_loop_llvm-mca-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704676in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164378in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164378in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624079in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624079in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083781in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083781in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543482in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543482in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003184in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003184in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462885in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462885in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922587in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922587in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382288in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382288in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841990in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841990in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301691in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301691in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Measured Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.146324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.076880in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.606026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.536581in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.065727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.996283in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.525429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.455984in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.985130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.915686in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.444832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.375387in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.904533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.835089in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.364235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.294790in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.823936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.754492in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{5.283638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=5.214193in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.996623in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Predicted Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727661in}{0.709608in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=5.389956in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont llvm-mca}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630000in}{0.699995in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.620000in]{hm_rkl_loop_llvm-mca-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.669817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=1.600373in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.653011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=2.583567in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.636205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=3.566761in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=4.549955in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.982594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.155726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.278565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.373846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.451697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.517518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.574536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.624828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.965788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.138920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.261759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.357040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.434891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.500712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.557730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.608023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.948982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.122114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.244953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.340234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.418085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.483907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.540924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.591217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.932176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.105308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.228147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.323429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.401279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.467101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.524118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.574411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.915370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.088502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.211341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.306623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmaps/hm_rkl_loop_uiCA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.727661in}{0.709608in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.600000in,height=4.600000in]{hm_rkl_loop_uiCA-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704676in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164378in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164378in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624079in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624079in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083781in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083781in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543482in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543482in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003184in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003184in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462885in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462885in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922587in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922587in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382288in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382288in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841990in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841990in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301691in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301691in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Measured Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.146324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.076880in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.606026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.536581in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.065727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.996283in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.525429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.455984in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.985130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.915686in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.444832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.375387in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.904533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.835089in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.364235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.294790in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.823936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.754492in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{5.283638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=5.214193in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.996623in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Predicted Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727661in}{0.709608in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=5.389956in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont uiCA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630000in}{0.699995in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.620000in]{hm_rkl_loop_uiCA-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.669817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=1.600373in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.653011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=2.583567in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.636205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=3.566761in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=4.549955in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.982594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.155726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.278565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.373846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.451697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.517518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.574536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.624828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.965788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.138920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.261759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.357040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.434891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.500712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.557730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.608023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.948982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.122114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.244953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.340234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.418085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.483907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.540924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.591217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.932176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.105308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.228147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.323429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.401279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.467101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.524118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.574411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.915370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.088502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.211341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.306623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmaps/hm_rkl_unroll_Analytical.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.727661in}{0.709608in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.600000in,height=4.600000in]{hm_rkl_unroll_Analytical-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704676in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164378in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164378in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624079in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624079in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083781in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083781in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543482in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543482in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003184in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003184in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462885in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462885in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922587in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922587in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382288in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382288in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841990in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841990in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301691in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301691in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Measured Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.146324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.076880in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.606026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.536581in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.065727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.996283in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.525429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.455984in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.985130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.915686in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.444832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.375387in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.904533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.835089in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.364235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.294790in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.823936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.754492in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{5.283638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=5.214193in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.996623in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Predicted Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727661in}{0.709608in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=5.389956in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \toolname}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630000in}{0.699995in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.620000in]{hm_rkl_unroll_Analytical-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.669817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=1.600373in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.653011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=2.583567in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.636205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=3.566761in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=4.549955in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.982594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.155726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.278565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.373846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.451697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.517518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.574536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.624828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.965788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.138920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.261759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.357040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.434891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.500712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.557730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.608023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.948982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.122114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.244953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.340234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.418085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.483907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.540924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.591217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.932176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.105308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.228147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.323429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.401279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.467101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.524118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.574411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.915370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.088502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.211341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.306623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmaps/hm_rkl_unroll_CQA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.727661in}{0.709608in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.600000in,height=4.600000in]{hm_rkl_unroll_CQA-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704676in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164378in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164378in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624079in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624079in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083781in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083781in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543482in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543482in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003184in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003184in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462885in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462885in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922587in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922587in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382288in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382288in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841990in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841990in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301691in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301691in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Measured Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.146324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.076880in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.606026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.536581in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.065727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.996283in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.525429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.455984in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.985130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.915686in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.444832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.375387in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.904533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.835089in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.364235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.294790in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.823936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.754492in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{5.283638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=5.214193in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.996623in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Predicted Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727661in}{0.709608in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=5.389956in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont CQA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630000in}{0.699995in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.620000in]{hm_rkl_unroll_CQA-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.669817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=1.600373in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.653011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=2.583567in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.636205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=3.566761in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=4.549955in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.982594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.155726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.278565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.373846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.451697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.517518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.574536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.624828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.965788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.138920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.261759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.357040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.434891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.500712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.557730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.608023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.948982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.122114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.244953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.340234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.418085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.483907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.540924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.591217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.932176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.105308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.228147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.323429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.401279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.467101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.524118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.574411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.915370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.088502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.211341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.306623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmaps/hm_rkl_unroll_llvm-mca.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.727661in}{0.709608in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.600000in,height=4.600000in]{hm_rkl_unroll_llvm-mca-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704676in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164378in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164378in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624079in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624079in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083781in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083781in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543482in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543482in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003184in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003184in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462885in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462885in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922587in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922587in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382288in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382288in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841990in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841990in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301691in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301691in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Measured Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.146324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.076880in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.606026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.536581in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.065727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.996283in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.525429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.455984in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.985130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.915686in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.444832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.375387in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.904533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.835089in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.364235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.294790in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.823936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.754492in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{5.283638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=5.214193in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.996623in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Predicted Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727661in}{0.709608in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=5.389956in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont llvm-mca}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630000in}{0.699995in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.620000in]{hm_rkl_unroll_llvm-mca-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.669817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=1.600373in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.653011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=2.583567in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.636205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=3.566761in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=4.549955in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.982594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.155726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.278565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.373846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.451697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.517518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.574536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.624828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.965788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.138920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.261759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.357040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.434891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.500712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.557730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.608023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.948982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.122114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.244953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.340234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.418085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.483907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.540924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.591217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.932176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.105308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.228147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.323429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.401279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.467101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.524118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.574411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.915370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.088502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.211341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.306623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmaps/hm_rkl_unroll_uiCA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.335118in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.727661in}{0.709608in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.600000in,height=4.600000in]{hm_rkl_unroll_uiCA-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704676in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164378in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164378in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624079in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624079in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083781in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083781in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543482in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543482in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003184in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003184in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462885in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462885in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922587in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922587in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382288in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382288in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841990in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841990in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301691in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301691in,y=0.589401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Measured Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.146324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.076880in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{1.606026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.536581in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.065727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=1.996283in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.525429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.455984in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{2.985130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=2.915686in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.444832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.375387in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{3.904533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=3.835089in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.364235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.294790in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{4.823936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509539in, y=4.754492in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704676in}{5.283638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=5.214193in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.996623in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Predicted Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704676in}{0.686623in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727661in}{0.709608in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{0.686623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{5.306623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014676in,y=5.389956in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont uiCA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630000in}{0.699995in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.620000in]{hm_rkl_unroll_uiCA-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=0.617178in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.669817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=1.600373in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.653011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=2.583567in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.636205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=3.566761in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962898in, y=4.549955in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{0.982594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.155726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.278565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.373846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.451697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.517518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.574536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.624828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{1.965788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.138920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.261759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.357040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.434891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.500712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.557730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.608023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{2.948982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.122114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.244953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.340234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.418085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.483907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.540924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.591217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{3.932176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.105308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.228147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.323429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.401279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.467101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.524118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.574411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{4.915370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.088502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.211341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865676in}{5.306623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{5.865676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.750176in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{5.306623in}}%
\pgfpathlineto{\pgfqpoint{5.634676in}{0.686623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/time_loop_dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/shrey/code/benv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/shrey/code/benv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/shrey/code/benv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.400000in}{2.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740000in}{0.920056in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{0.920056in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{2.510000in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{2.510000in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{0.920056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933333in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont FACILE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320000in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Overhead}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706667in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Predec}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093333in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Dec}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480000in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont DSB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866667in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253333in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Issue}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640000in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Ports}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.026667in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Precedence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740000in}{0.920056in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{0.920056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365088in, y=0.862019in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740000in}{1.238045in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{1.238045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365088in, y=1.180007in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740000in}{1.556034in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{1.556034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365088in, y=1.497996in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740000in}{1.874023in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{1.874023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365088in, y=1.815985in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740000in}{2.192011in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{2.192011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365088in, y=2.133974in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740000in}{2.510000in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{2.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365088in, y=2.451962in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309533in,y=1.715028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Time per benchmark (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937573in}{1.253626in}}%
\pgfpathlineto{\pgfqpoint{0.929094in}{1.253626in}}%
\pgfpathlineto{\pgfqpoint{0.882445in}{1.364685in}}%
\pgfpathlineto{\pgfqpoint{0.829262in}{1.475743in}}%
\pgfpathlineto{\pgfqpoint{0.836489in}{1.586802in}}%
\pgfpathlineto{\pgfqpoint{0.835882in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{0.778667in}{1.808918in}}%
\pgfpathlineto{\pgfqpoint{0.869982in}{1.919977in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{2.031035in}}%
\pgfpathlineto{\pgfqpoint{0.917862in}{2.142093in}}%
\pgfpathlineto{\pgfqpoint{0.927535in}{2.253152in}}%
\pgfpathlineto{\pgfqpoint{0.931005in}{2.364210in}}%
\pgfpathlineto{\pgfqpoint{0.930616in}{2.475269in}}%
\pgfpathlineto{\pgfqpoint{0.931888in}{2.586327in}}%
\pgfpathlineto{\pgfqpoint{0.932670in}{2.697385in}}%
\pgfpathlineto{\pgfqpoint{0.932917in}{2.808444in}}%
\pgfpathlineto{\pgfqpoint{0.933064in}{2.919502in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{3.030560in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{3.141619in}}%
\pgfpathlineto{\pgfqpoint{0.933246in}{3.252677in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{3.363736in}}%
\pgfpathlineto{\pgfqpoint{0.933277in}{3.474794in}}%
\pgfpathlineto{\pgfqpoint{0.933279in}{3.585852in}}%
\pgfpathlineto{\pgfqpoint{0.933282in}{3.696911in}}%
\pgfpathlineto{\pgfqpoint{0.933286in}{3.807969in}}%
\pgfpathlineto{\pgfqpoint{0.933308in}{3.919027in}}%
\pgfpathlineto{\pgfqpoint{0.933307in}{4.030086in}}%
\pgfpathlineto{\pgfqpoint{0.933312in}{4.141144in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{4.252203in}}%
\pgfpathlineto{\pgfqpoint{0.933320in}{4.363261in}}%
\pgfpathlineto{\pgfqpoint{0.933332in}{4.474319in}}%
\pgfpathlineto{\pgfqpoint{0.933324in}{4.585378in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{4.696436in}}%
\pgfpathlineto{\pgfqpoint{0.933327in}{4.807494in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{4.918553in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{5.029611in}}%
\pgfpathlineto{\pgfqpoint{0.933329in}{5.140669in}}%
\pgfpathlineto{\pgfqpoint{0.933332in}{5.251728in}}%
\pgfpathlineto{\pgfqpoint{0.933327in}{5.362786in}}%
\pgfpathlineto{\pgfqpoint{0.933332in}{5.473845in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{5.584903in}}%
\pgfpathlineto{\pgfqpoint{0.933315in}{5.695961in}}%
\pgfpathlineto{\pgfqpoint{0.933329in}{5.807020in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{5.918078in}}%
\pgfpathlineto{\pgfqpoint{0.933314in}{6.029136in}}%
\pgfpathlineto{\pgfqpoint{0.933331in}{6.140195in}}%
\pgfpathlineto{\pgfqpoint{0.933329in}{6.251253in}}%
\pgfpathlineto{\pgfqpoint{0.933324in}{6.362312in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{6.473370in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{6.584428in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{6.695487in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{6.806545in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{6.917603in}}%
\pgfpathlineto{\pgfqpoint{0.933332in}{7.028662in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.139720in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.250779in}}%
\pgfpathlineto{\pgfqpoint{0.933331in}{7.361837in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.472895in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.583954in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.695012in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.806070in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.917129in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{8.028187in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{8.139246in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{8.250304in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{8.361362in}}%
\pgfpathlineto{\pgfqpoint{0.933332in}{8.472421in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{8.583479in}}%
\pgfpathlineto{\pgfqpoint{0.933329in}{8.694537in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{8.805596in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{8.916654in}}%
\pgfpathlineto{\pgfqpoint{0.933330in}{9.027713in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.138771in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.249829in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.360888in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.471946in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.583004in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.694063in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.805121in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.916179in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.027238in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.138296in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.249355in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.360413in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.471471in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.582530in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.693588in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.804646in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.915705in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.026763in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.137822in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.248880in}}%
\pgfpathlineto{\pgfqpoint{0.933329in}{11.359938in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.470997in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.582055in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.693113in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.804172in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.915230in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{12.026289in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{12.137347in}}%
\pgfpathlineto{\pgfqpoint{0.933329in}{12.248405in}}%
\pgfpathlineto{\pgfqpoint{0.933338in}{12.248405in}}%
\pgfpathlineto{\pgfqpoint{0.933338in}{12.248405in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{12.137347in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{12.026289in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.915230in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.804172in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.693113in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.582055in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.470997in}}%
\pgfpathlineto{\pgfqpoint{0.933338in}{11.359938in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.248880in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.137822in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{11.026763in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.915705in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.804646in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.693588in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.582530in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.471471in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.360413in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.249355in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{10.138296in}}%
\pgfpathlineto{\pgfqpoint{0.933334in}{10.027238in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.916179in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.805121in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.694063in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.583004in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.471946in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.360888in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.249829in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{9.138771in}}%
\pgfpathlineto{\pgfqpoint{0.933337in}{9.027713in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{8.916654in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{8.805596in}}%
\pgfpathlineto{\pgfqpoint{0.933338in}{8.694537in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{8.583479in}}%
\pgfpathlineto{\pgfqpoint{0.933334in}{8.472421in}}%
\pgfpathlineto{\pgfqpoint{0.933339in}{8.361362in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{8.250304in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{8.139246in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{8.028187in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.917129in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.806070in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.695012in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.583954in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.472895in}}%
\pgfpathlineto{\pgfqpoint{0.933335in}{7.361837in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.250779in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{7.139720in}}%
\pgfpathlineto{\pgfqpoint{0.933335in}{7.028662in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{6.917603in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{6.806545in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{6.695487in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{6.584428in}}%
\pgfpathlineto{\pgfqpoint{0.933334in}{6.473370in}}%
\pgfpathlineto{\pgfqpoint{0.933343in}{6.362312in}}%
\pgfpathlineto{\pgfqpoint{0.933338in}{6.251253in}}%
\pgfpathlineto{\pgfqpoint{0.933336in}{6.140195in}}%
\pgfpathlineto{\pgfqpoint{0.933352in}{6.029136in}}%
\pgfpathlineto{\pgfqpoint{0.933338in}{5.918078in}}%
\pgfpathlineto{\pgfqpoint{0.933338in}{5.807020in}}%
\pgfpathlineto{\pgfqpoint{0.933352in}{5.695961in}}%
\pgfpathlineto{\pgfqpoint{0.933334in}{5.584903in}}%
\pgfpathlineto{\pgfqpoint{0.933335in}{5.473845in}}%
\pgfpathlineto{\pgfqpoint{0.933340in}{5.362786in}}%
\pgfpathlineto{\pgfqpoint{0.933334in}{5.251728in}}%
\pgfpathlineto{\pgfqpoint{0.933338in}{5.140669in}}%
\pgfpathlineto{\pgfqpoint{0.933339in}{5.029611in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{4.918553in}}%
\pgfpathlineto{\pgfqpoint{0.933340in}{4.807494in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{4.696436in}}%
\pgfpathlineto{\pgfqpoint{0.933343in}{4.585378in}}%
\pgfpathlineto{\pgfqpoint{0.933335in}{4.474319in}}%
\pgfpathlineto{\pgfqpoint{0.933347in}{4.363261in}}%
\pgfpathlineto{\pgfqpoint{0.933341in}{4.252203in}}%
\pgfpathlineto{\pgfqpoint{0.933355in}{4.141144in}}%
\pgfpathlineto{\pgfqpoint{0.933360in}{4.030086in}}%
\pgfpathlineto{\pgfqpoint{0.933358in}{3.919027in}}%
\pgfpathlineto{\pgfqpoint{0.933381in}{3.807969in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{3.696911in}}%
\pgfpathlineto{\pgfqpoint{0.933388in}{3.585852in}}%
\pgfpathlineto{\pgfqpoint{0.933390in}{3.474794in}}%
\pgfpathlineto{\pgfqpoint{0.933408in}{3.363736in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{3.252677in}}%
\pgfpathlineto{\pgfqpoint{0.933474in}{3.141619in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{3.030560in}}%
\pgfpathlineto{\pgfqpoint{0.933603in}{2.919502in}}%
\pgfpathlineto{\pgfqpoint{0.933750in}{2.808444in}}%
\pgfpathlineto{\pgfqpoint{0.933997in}{2.697385in}}%
\pgfpathlineto{\pgfqpoint{0.934778in}{2.586327in}}%
\pgfpathlineto{\pgfqpoint{0.936051in}{2.475269in}}%
\pgfpathlineto{\pgfqpoint{0.935661in}{2.364210in}}%
\pgfpathlineto{\pgfqpoint{0.939131in}{2.253152in}}%
\pgfpathlineto{\pgfqpoint{0.948804in}{2.142093in}}%
\pgfpathlineto{\pgfqpoint{0.974066in}{2.031035in}}%
\pgfpathlineto{\pgfqpoint{0.996685in}{1.919977in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.808918in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{1.030177in}{1.586802in}}%
\pgfpathlineto{\pgfqpoint{1.037405in}{1.475743in}}%
\pgfpathlineto{\pgfqpoint{0.984222in}{1.364685in}}%
\pgfpathlineto{\pgfqpoint{0.937573in}{1.253626in}}%
\pgfpathlineto{\pgfqpoint{0.937573in}{1.253626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335012in}{1.085410in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{1.085410in}}%
\pgfpathlineto{\pgfqpoint{1.165333in}{1.177261in}}%
\pgfpathlineto{\pgfqpoint{1.237812in}{1.269112in}}%
\pgfpathlineto{\pgfqpoint{1.187538in}{1.360962in}}%
\pgfpathlineto{\pgfqpoint{1.275273in}{1.452813in}}%
\pgfpathlineto{\pgfqpoint{1.301264in}{1.544663in}}%
\pgfpathlineto{\pgfqpoint{1.317722in}{1.636514in}}%
\pgfpathlineto{\pgfqpoint{1.317549in}{1.728364in}}%
\pgfpathlineto{\pgfqpoint{1.319264in}{1.820215in}}%
\pgfpathlineto{\pgfqpoint{1.319728in}{1.912066in}}%
\pgfpathlineto{\pgfqpoint{1.319817in}{2.003916in}}%
\pgfpathlineto{\pgfqpoint{1.319889in}{2.095767in}}%
\pgfpathlineto{\pgfqpoint{1.319939in}{2.187617in}}%
\pgfpathlineto{\pgfqpoint{1.319976in}{2.279468in}}%
\pgfpathlineto{\pgfqpoint{1.319929in}{2.371318in}}%
\pgfpathlineto{\pgfqpoint{1.319976in}{2.463169in}}%
\pgfpathlineto{\pgfqpoint{1.319977in}{2.555019in}}%
\pgfpathlineto{\pgfqpoint{1.319989in}{2.646870in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{2.738721in}}%
\pgfpathlineto{\pgfqpoint{1.319995in}{2.830571in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{2.922422in}}%
\pgfpathlineto{\pgfqpoint{1.319993in}{3.014272in}}%
\pgfpathlineto{\pgfqpoint{1.319995in}{3.106123in}}%
\pgfpathlineto{\pgfqpoint{1.319998in}{3.197973in}}%
\pgfpathlineto{\pgfqpoint{1.319995in}{3.289824in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{3.381675in}}%
\pgfpathlineto{\pgfqpoint{1.319997in}{3.473525in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{3.565376in}}%
\pgfpathlineto{\pgfqpoint{1.319997in}{3.657226in}}%
\pgfpathlineto{\pgfqpoint{1.319995in}{3.749077in}}%
\pgfpathlineto{\pgfqpoint{1.319996in}{3.840927in}}%
\pgfpathlineto{\pgfqpoint{1.319996in}{3.932778in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.024629in}}%
\pgfpathlineto{\pgfqpoint{1.319999in}{4.116479in}}%
\pgfpathlineto{\pgfqpoint{1.319999in}{4.208330in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.300180in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.392031in}}%
\pgfpathlineto{\pgfqpoint{1.319996in}{4.483881in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.575732in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.667583in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.759433in}}%
\pgfpathlineto{\pgfqpoint{1.319996in}{4.851284in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.943134in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.034985in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.126835in}}%
\pgfpathlineto{\pgfqpoint{1.319996in}{5.218686in}}%
\pgfpathlineto{\pgfqpoint{1.319998in}{5.310537in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.402387in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.494238in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.586088in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.677939in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.769789in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.861640in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.953490in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.045341in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.137192in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.229042in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.320893in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.412743in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.504594in}}%
\pgfpathlineto{\pgfqpoint{1.319996in}{6.596444in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.688295in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.780146in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.871996in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.963847in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.055697in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.147548in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.239398in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.331249in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.423100in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.514950in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.606801in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.698651in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.790502in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.882352in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.974203in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.066054in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.157904in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.249755in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.341605in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.433456in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.525306in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.617157in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.709007in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.800858in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.892709in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.984559in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.076410in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.168260in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.260111in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.351961in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.443812in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.535663in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.627513in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.719364in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.811214in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.903065in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.994915in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{10.086766in}}%
\pgfpathlineto{\pgfqpoint{1.319995in}{10.178617in}}%
\pgfpathlineto{\pgfqpoint{1.320005in}{10.178617in}}%
\pgfpathlineto{\pgfqpoint{1.320005in}{10.178617in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{10.086766in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.994915in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.903065in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.811214in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.719364in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.627513in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.535663in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.443812in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.351961in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.260111in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.168260in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{9.076410in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.984559in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.892709in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.800858in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.709007in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.617157in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.525306in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.433456in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.341605in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.249755in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.157904in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{8.066054in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.974203in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.882352in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.790502in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.698651in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.606801in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.514950in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.423100in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.331249in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.239398in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.147548in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{7.055697in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.963847in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.871996in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.780146in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.688295in}}%
\pgfpathlineto{\pgfqpoint{1.320004in}{6.596444in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.504594in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.412743in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.320893in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.229042in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.137192in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.045341in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.953490in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.861640in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.769789in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.677939in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.586088in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.494238in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.402387in}}%
\pgfpathlineto{\pgfqpoint{1.320002in}{5.310537in}}%
\pgfpathlineto{\pgfqpoint{1.320004in}{5.218686in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.126835in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.034985in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.943134in}}%
\pgfpathlineto{\pgfqpoint{1.320004in}{4.851284in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.759433in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.667583in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.575732in}}%
\pgfpathlineto{\pgfqpoint{1.320004in}{4.483881in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.392031in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.300180in}}%
\pgfpathlineto{\pgfqpoint{1.320001in}{4.208330in}}%
\pgfpathlineto{\pgfqpoint{1.320001in}{4.116479in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.024629in}}%
\pgfpathlineto{\pgfqpoint{1.320004in}{3.932778in}}%
\pgfpathlineto{\pgfqpoint{1.320004in}{3.840927in}}%
\pgfpathlineto{\pgfqpoint{1.320005in}{3.749077in}}%
\pgfpathlineto{\pgfqpoint{1.320003in}{3.657226in}}%
\pgfpathlineto{\pgfqpoint{1.320006in}{3.565376in}}%
\pgfpathlineto{\pgfqpoint{1.320003in}{3.473525in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{3.381675in}}%
\pgfpathlineto{\pgfqpoint{1.320005in}{3.289824in}}%
\pgfpathlineto{\pgfqpoint{1.320002in}{3.197973in}}%
\pgfpathlineto{\pgfqpoint{1.320005in}{3.106123in}}%
\pgfpathlineto{\pgfqpoint{1.320007in}{3.014272in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{2.922422in}}%
\pgfpathlineto{\pgfqpoint{1.320005in}{2.830571in}}%
\pgfpathlineto{\pgfqpoint{1.320006in}{2.738721in}}%
\pgfpathlineto{\pgfqpoint{1.320011in}{2.646870in}}%
\pgfpathlineto{\pgfqpoint{1.320023in}{2.555019in}}%
\pgfpathlineto{\pgfqpoint{1.320024in}{2.463169in}}%
\pgfpathlineto{\pgfqpoint{1.320071in}{2.371318in}}%
\pgfpathlineto{\pgfqpoint{1.320024in}{2.279468in}}%
\pgfpathlineto{\pgfqpoint{1.320061in}{2.187617in}}%
\pgfpathlineto{\pgfqpoint{1.320111in}{2.095767in}}%
\pgfpathlineto{\pgfqpoint{1.320183in}{2.003916in}}%
\pgfpathlineto{\pgfqpoint{1.320272in}{1.912066in}}%
\pgfpathlineto{\pgfqpoint{1.320736in}{1.820215in}}%
\pgfpathlineto{\pgfqpoint{1.322451in}{1.728364in}}%
\pgfpathlineto{\pgfqpoint{1.322278in}{1.636514in}}%
\pgfpathlineto{\pgfqpoint{1.338736in}{1.544663in}}%
\pgfpathlineto{\pgfqpoint{1.364727in}{1.452813in}}%
\pgfpathlineto{\pgfqpoint{1.452462in}{1.360962in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{1.269112in}}%
\pgfpathlineto{\pgfqpoint{1.474667in}{1.177261in}}%
\pgfpathlineto{\pgfqpoint{1.335012in}{1.085410in}}%
\pgfpathlineto{\pgfqpoint{1.335012in}{1.085410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583333,0.639216,0.765686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.552000in}{0.920374in}}{\pgfqpoint{1.861333in}{3.157425in}}{%
\pgfpathmoveto{\pgfqpoint{1.861333in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{1.552000in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{1.700534in}{0.942971in}}%
\pgfpathlineto{\pgfqpoint{1.706154in}{0.965567in}}%
\pgfpathlineto{\pgfqpoint{1.706641in}{0.988164in}}%
\pgfpathlineto{\pgfqpoint{1.706660in}{1.010760in}}%
\pgfpathlineto{\pgfqpoint{1.706666in}{1.033357in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.055953in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.078550in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.101146in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.123743in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.146339in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.191532in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.214128in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.236725in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.259321in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.281918in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.304514in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.327111in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.349707in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.372304in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.417497in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.440093in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.462690in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.485286in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.530479in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.553076in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.598268in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.643461in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.666058in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.688654in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.711251in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.733847in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.756444in}}%
\pgfpathlineto{\pgfqpoint{1.706666in}{1.779040in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.801637in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.824233in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.846830in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.869426in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.892023in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.914619in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.937216in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.959812in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.982408in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.005005in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.027601in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.050198in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.072794in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.095391in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.117987in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.140584in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.163180in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.185777in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.208373in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.230970in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.253566in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.276163in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.298759in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.321356in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.343952in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.366549in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.389145in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.411741in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.434338in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.456934in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.479531in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.502127in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.524724in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.547320in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.569917in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.592513in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.615110in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.637706in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.660303in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.682899in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.705496in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.750689in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.773285in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.795882in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.818478in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.841074in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.863671in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.886267in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.908864in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.931460in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.954057in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.976653in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.999250in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{3.021846in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{3.044443in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{3.067039in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{3.089636in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{3.112232in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{3.134829in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{3.157425in}}%
\pgfpathlineto{\pgfqpoint{1.706668in}{3.157425in}}%
\pgfpathlineto{\pgfqpoint{1.706668in}{3.157425in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{3.134829in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{3.112232in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{3.089636in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{3.067039in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{3.044443in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{3.021846in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.999250in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.976653in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.954057in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.931460in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.908864in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.886267in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.863671in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.841074in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.818478in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.795882in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.773285in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.750689in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.705496in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.682899in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.660303in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.637706in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.615110in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.592513in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.569917in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.547320in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.524724in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.502127in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.479531in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.456934in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.434338in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.411741in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.389145in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.366549in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.343952in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.321356in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.298759in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.276163in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.253566in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.230970in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.208373in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.185777in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.163180in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.140584in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.117987in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.095391in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.072794in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.050198in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.027601in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{2.005005in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.982408in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.959812in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.937216in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.914619in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.892023in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.869426in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.846830in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.824233in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.801637in}}%
\pgfpathlineto{\pgfqpoint{1.706668in}{1.779040in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.756444in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.733847in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.711251in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.688654in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.666058in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.643461in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.598268in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.553076in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.530479in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.485286in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.462690in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.440093in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.417497in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.372304in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.349707in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.327111in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.304514in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.281918in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.259321in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.236725in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.214128in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.191532in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.146339in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.123743in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.101146in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.078550in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{1.055953in}}%
\pgfpathlineto{\pgfqpoint{1.706668in}{1.033357in}}%
\pgfpathlineto{\pgfqpoint{1.706673in}{1.010760in}}%
\pgfpathlineto{\pgfqpoint{1.706693in}{0.988164in}}%
\pgfpathlineto{\pgfqpoint{1.707180in}{0.965567in}}%
\pgfpathlineto{\pgfqpoint{1.712799in}{0.942971in}}%
\pgfpathlineto{\pgfqpoint{1.861333in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{1.861333in}{0.920374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860294,0.586765,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248000in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{1.938667in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{2.092802in}{0.963627in}}%
\pgfpathlineto{\pgfqpoint{2.093330in}{1.006880in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.050133in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.093386in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.136639in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.179892in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.223145in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.266397in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.309650in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.352903in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.396156in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.525915in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.569168in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.655673in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.698926in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.742179in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.785432in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.828685in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.871938in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.915191in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.958444in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.001697in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.044949in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.088202in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.131455in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.174708in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.217961in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.261214in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.304467in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.347720in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.390973in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.434226in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.477478in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.520731in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.563984in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.607237in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.650490in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.693743in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.736996in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.780249in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.823502in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.866754in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.910007in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.953260in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.996513in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.039766in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.083019in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.126272in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.169525in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.212778in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.256031in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.299283in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.342536in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.385789in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.429042in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.472295in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.515548in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.558801in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.602054in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.645307in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.688559in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.731812in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.775065in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.818318in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.861571in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.904824in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.948077in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.991330in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.034583in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.077835in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.121088in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.164341in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.207594in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.250847in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.294100in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.337353in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.380606in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.423859in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.467112in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.510364in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.553617in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.596870in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.640123in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.683376in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.726629in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.769882in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.813135in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.856388in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.899640in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.942893in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.986146in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{5.029399in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{5.072652in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{5.115905in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{5.159158in}}%
\pgfpathlineto{\pgfqpoint{2.093332in}{5.202411in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{5.202411in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{5.202411in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{5.159158in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{5.115905in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{5.072652in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{5.029399in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.986146in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.942893in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.899640in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.856388in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.813135in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.769882in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.726629in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.683376in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.640123in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.596870in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.553617in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.510364in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.467112in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.423859in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.380606in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.337353in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.294100in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.250847in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.207594in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.164341in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.121088in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.077835in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{4.034583in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.991330in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.948077in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.904824in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.861571in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.818318in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.775065in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.731812in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.688559in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.645307in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.602054in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.558801in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.515548in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.472295in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.429042in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.385789in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.342536in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.299283in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.256031in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.212778in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.169525in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.126272in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.083019in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{3.039766in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.996513in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.953260in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.910007in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.866754in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.823502in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.780249in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.736996in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.693743in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.650490in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.607237in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.563984in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.520731in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.477478in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.434226in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.390973in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.347720in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.304467in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.261214in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.217961in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.174708in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.131455in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.088202in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.044949in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{2.001697in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.958444in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.915191in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.871938in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.828685in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.785432in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.742179in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.698926in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.655673in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.569168in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.525915in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.396156in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.352903in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.309650in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.266397in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.223145in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.179892in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.136639in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.093386in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.050133in}}%
\pgfpathlineto{\pgfqpoint{2.093336in}{1.006880in}}%
\pgfpathlineto{\pgfqpoint{2.093864in}{0.963627in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{0.920374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.782353,0.394118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634667in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{2.325333in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{2.466700in}{0.955003in}}%
\pgfpathlineto{\pgfqpoint{2.479860in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{2.479995in}{1.024260in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.058889in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.128146in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.162775in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.197403in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.232032in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.266661in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.301289in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.335918in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.370547in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.439804in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.474433in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.509061in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.543690in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.578319in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.612947in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.647576in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.682205in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.716833in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.751462in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.786091in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.820719in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.855348in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.924605in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.959234in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.993863in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.028491in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.063120in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.097748in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.132377in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.167006in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.201634in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.236263in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.270892in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.305520in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.340149in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.374778in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.409406in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.444035in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.478664in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.513292in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.547921in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.582550in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.617178in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.651807in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.686436in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.721064in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.755693in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.790322in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.824950in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.859579in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.894207in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.928836in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.963465in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.998093in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.032722in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.067351in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.101979in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.136608in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.171237in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.205865in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.240494in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.275123in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.309751in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.344380in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.379009in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.413637in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.448266in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.482895in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.517523in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.552152in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.586781in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.621409in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.656038in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.690667in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.725295in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.759924in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.794552in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.829181in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.863810in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.898438in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.933067in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.967696in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.002324in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.036953in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.071582in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.106210in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.140839in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.175468in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.210096in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.244725in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.279354in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.313982in}}%
\pgfpathlineto{\pgfqpoint{2.479996in}{4.348611in}}%
\pgfpathlineto{\pgfqpoint{2.480004in}{4.348611in}}%
\pgfpathlineto{\pgfqpoint{2.480004in}{4.348611in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.313982in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.279354in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.244725in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.210096in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.175468in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.140839in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.106210in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.071582in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.036953in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{4.002324in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.967696in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.933067in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.898438in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.863810in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.829181in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.794552in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.759924in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.725295in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.690667in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.656038in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.621409in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.586781in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.552152in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.517523in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.482895in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.448266in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.413637in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.379009in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.344380in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.309751in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.275123in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.240494in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.205865in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.171237in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.136608in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.101979in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.067351in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{3.032722in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.998093in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.963465in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.928836in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.894207in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.859579in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.824950in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.790322in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.755693in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.721064in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.686436in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.651807in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.617178in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.582550in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.547921in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.513292in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.478664in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.444035in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.409406in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.374778in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.340149in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.305520in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.270892in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.236263in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.201634in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.167006in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.132377in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.097748in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.063120in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.028491in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.993863in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.959234in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.924605in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.855348in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.820719in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.786091in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.751462in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.716833in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.682205in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.647576in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.612947in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.578319in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.543690in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.509061in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.474433in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.439804in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.370547in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.335918in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.301289in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.266661in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.232032in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.197403in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.162775in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.128146in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{1.058889in}}%
\pgfpathlineto{\pgfqpoint{2.480005in}{1.024260in}}%
\pgfpathlineto{\pgfqpoint{2.480140in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{2.493300in}{0.955003in}}%
\pgfpathlineto{\pgfqpoint{2.634667in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{2.634667in}{0.920374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.786275,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021333in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{2.712000in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{2.866549in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{2.866664in}{0.999261in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.038705in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.078148in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.117592in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.157035in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.196478in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.235922in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.275365in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.314809in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.393696in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.433139in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.472583in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.512026in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.551470in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.590913in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.630356in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.709243in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.748687in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.867017in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.906461in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.945904in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.985347in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.024791in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.064234in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.103678in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.143121in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.182565in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.222008in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.261452in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.300895in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.340339in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.379782in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.419225in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.458669in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.498112in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.537556in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.576999in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.616443in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.655886in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.695330in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.734773in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.774217in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.813660in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.853103in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.892547in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.931990in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.971434in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.010877in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.050321in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.089764in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.129208in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.168651in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.208095in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.247538in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.286981in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.326425in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.365868in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.405312in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.444755in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.484199in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.523642in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.563086in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.602529in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.641972in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.681416in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.720859in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.760303in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.799746in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.839190in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.878633in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.918077in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.957520in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.996964in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.036407in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.075850in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.115294in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.154737in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.194181in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.233624in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.273068in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.312511in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.351955in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.391398in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.430842in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.470285in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.509728in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.549172in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.588615in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.628059in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.667502in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.706946in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.746389in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.785833in}}%
\pgfpathlineto{\pgfqpoint{2.866666in}{4.825276in}}%
\pgfpathlineto{\pgfqpoint{2.866668in}{4.825276in}}%
\pgfpathlineto{\pgfqpoint{2.866668in}{4.825276in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.785833in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.746389in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.706946in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.667502in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.628059in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.588615in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.549172in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.509728in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.470285in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.430842in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.391398in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.351955in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.312511in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.273068in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.233624in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.194181in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.154737in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.115294in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.075850in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{4.036407in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.996964in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.957520in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.918077in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.878633in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.839190in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.799746in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.760303in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.720859in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.681416in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.641972in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.602529in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.563086in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.523642in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.484199in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.444755in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.405312in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.365868in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.326425in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.286981in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.247538in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.208095in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.168651in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.129208in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.089764in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.050321in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.010877in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.971434in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.931990in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.892547in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.853103in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.813660in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.774217in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.734773in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.695330in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.655886in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.616443in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.576999in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.537556in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.498112in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.458669in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.419225in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.379782in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.340339in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.300895in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.261452in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.222008in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.182565in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.143121in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.103678in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.064234in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.024791in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.985347in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.945904in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.906461in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.867017in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.748687in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.709243in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.630356in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.590913in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.551470in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.512026in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.472583in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.433139in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.393696in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.314809in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.275365in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.235922in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.196478in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.157035in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.117592in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.078148in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.038705in}}%
\pgfpathlineto{\pgfqpoint{2.866669in}{0.999261in}}%
\pgfpathlineto{\pgfqpoint{2.866784in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{3.021333in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{3.021333in}{0.920374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858333,0.761275,0.620098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408000in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{3.098667in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{3.252949in}{0.964674in}}%
\pgfpathlineto{\pgfqpoint{3.253331in}{1.008974in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.053274in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.141874in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.186174in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.230474in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.274774in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.319074in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.363374in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.407674in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.451974in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.496274in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.540574in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.584874in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.629174in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.673474in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.717774in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.762074in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.806374in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.850674in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.894974in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.939274in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.983574in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.027874in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.072174in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.116474in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.160774in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.205074in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.249374in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.293675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.337975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.382275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.426575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.470875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.515175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.559475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.603775in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.648075in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.692375in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.736675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.780975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.825275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.869575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.913875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.958175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.002475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.046775in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.091075in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.135375in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.179675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.223975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.268275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.312575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.356875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.401175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.445475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.489775in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.534075in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.578375in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.622675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.666975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.711275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.755575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.799875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.844175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.888475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.932775in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.977075in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.021375in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.065675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.109975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.154275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.198575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.242875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.287175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.331475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.375775in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.420075in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.464375in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.508675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.552975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.597275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.641575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.685875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.730175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.774475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.818775in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.863075in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.907375in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.951675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.995975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{5.040275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{5.084575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{5.128875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{5.173175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{5.217475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{5.261775in}}%
\pgfpathlineto{\pgfqpoint{3.253332in}{5.306075in}}%
\pgfpathlineto{\pgfqpoint{3.253335in}{5.306075in}}%
\pgfpathlineto{\pgfqpoint{3.253335in}{5.306075in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{5.261775in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{5.217475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{5.173175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{5.128875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{5.084575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{5.040275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.995975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.951675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.907375in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.863075in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.818775in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.774475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.730175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.685875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.641575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.597275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.552975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.508675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.464375in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.420075in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.375775in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.331475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.287175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.242875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.198575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.154275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.109975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.065675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.021375in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.977075in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.932775in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.888475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.844175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.799875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.755575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.711275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.666975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.622675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.578375in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.534075in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.489775in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.445475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.401175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.356875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.312575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.268275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.223975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.179675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.135375in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.091075in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.046775in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.002475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.958175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.913875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.869575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.825275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.780975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.736675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.692375in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.648075in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.603775in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.559475in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.515175in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.470875in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.426575in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.382275in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.337975in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.293675in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.249374in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.205074in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.160774in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.116474in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.072174in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{2.027874in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.983574in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.939274in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.894974in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.850674in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.806374in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.762074in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.717774in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.673474in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.629174in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.584874in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.540574in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.496274in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.451974in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.407674in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.363374in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.319074in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.274774in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.230474in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.186174in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.141874in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{1.053274in}}%
\pgfpathlineto{\pgfqpoint{3.253335in}{1.008974in}}%
\pgfpathlineto{\pgfqpoint{3.253717in}{0.964674in}}%
\pgfpathlineto{\pgfqpoint{3.408000in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{3.408000in}{0.920374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642934in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{3.637066in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{3.485333in}{0.969187in}}%
\pgfpathlineto{\pgfqpoint{3.637611in}{1.018000in}}%
\pgfpathlineto{\pgfqpoint{3.639898in}{1.066813in}}%
\pgfpathlineto{\pgfqpoint{3.639997in}{1.115626in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.164439in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.213252in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.310877in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.359690in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.408503in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.457316in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.506129in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.554942in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.652567in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.701380in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.750193in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.799006in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.896632in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.945445in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.994258in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.043070in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.091883in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.140696in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.189509in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.238322in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.287135in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.335948in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.384761in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.433573in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.482386in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.531199in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.580012in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.628825in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.677638in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.726451in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.775264in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.824077in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.872889in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.921702in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.970515in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.019328in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.068141in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.116954in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.165767in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.214580in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.263392in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.312205in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.361018in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.409831in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.458644in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.556270in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.605083in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.653895in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.702708in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.751521in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.800334in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.849147in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.897960in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.946773in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.995586in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.044398in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.093211in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.142024in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.190837in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.239650in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.288463in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.337276in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.386089in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.434902in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.483714in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.532527in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.581340in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.630153in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.678966in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.727779in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.776592in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.825405in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.874217in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.923030in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.971843in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.020656in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.069469in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.118282in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.167095in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.215908in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.264720in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.313533in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.362346in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.411159in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.459972in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.508785in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.557598in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.606411in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.655223in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.704036in}}%
\pgfpathlineto{\pgfqpoint{3.639993in}{5.752849in}}%
\pgfpathlineto{\pgfqpoint{3.640007in}{5.752849in}}%
\pgfpathlineto{\pgfqpoint{3.640007in}{5.752849in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.704036in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.655223in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.606411in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.557598in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.508785in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.459972in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.411159in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.362346in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.313533in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.264720in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.215908in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.167095in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.118282in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.069469in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.020656in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.971843in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.923030in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.874217in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.825405in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.776592in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.727779in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.678966in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.630153in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.581340in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.532527in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.483714in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.434902in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.386089in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.337276in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.288463in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.239650in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.190837in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.142024in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.093211in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{4.044398in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.995586in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.946773in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.897960in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.849147in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.800334in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.751521in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.702708in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.653895in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.605083in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.556270in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.458644in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.409831in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.361018in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.312205in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.263392in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.214580in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.165767in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.116954in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.068141in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.019328in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.970515in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.921702in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.872889in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.824077in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.775264in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.726451in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.677638in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.628825in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.580012in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.531199in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.482386in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.433573in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.384761in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.335948in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.287135in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.238322in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.189509in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.140696in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.091883in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.043070in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.994258in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.945445in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.896632in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.799006in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.750193in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.701380in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.652567in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.554942in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.506129in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.457316in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.408503in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.359690in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.310877in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.213252in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.164439in}}%
\pgfpathlineto{\pgfqpoint{3.640003in}{1.115626in}}%
\pgfpathlineto{\pgfqpoint{3.640102in}{1.066813in}}%
\pgfpathlineto{\pgfqpoint{3.642389in}{1.018000in}}%
\pgfpathlineto{\pgfqpoint{3.794667in}{0.969187in}}%
\pgfpathlineto{\pgfqpoint{3.642934in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{3.642934in}{0.920374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026688in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{4.026645in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{0.988996in}}%
\pgfpathlineto{\pgfqpoint{4.012118in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{3.879737in}{1.126238in}}%
\pgfpathlineto{\pgfqpoint{3.872000in}{1.194860in}}%
\pgfpathlineto{\pgfqpoint{3.886058in}{1.263481in}}%
\pgfpathlineto{\pgfqpoint{3.936119in}{1.332102in}}%
\pgfpathlineto{\pgfqpoint{3.992463in}{1.400724in}}%
\pgfpathlineto{\pgfqpoint{4.016069in}{1.469345in}}%
\pgfpathlineto{\pgfqpoint{4.022761in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{4.024294in}{1.606588in}}%
\pgfpathlineto{\pgfqpoint{4.025579in}{1.675209in}}%
\pgfpathlineto{\pgfqpoint{4.026018in}{1.743830in}}%
\pgfpathlineto{\pgfqpoint{4.026435in}{1.812452in}}%
\pgfpathlineto{\pgfqpoint{4.026481in}{1.881073in}}%
\pgfpathlineto{\pgfqpoint{4.026527in}{1.949694in}}%
\pgfpathlineto{\pgfqpoint{4.026577in}{2.018316in}}%
\pgfpathlineto{\pgfqpoint{4.026597in}{2.086937in}}%
\pgfpathlineto{\pgfqpoint{4.026622in}{2.155558in}}%
\pgfpathlineto{\pgfqpoint{4.026610in}{2.224180in}}%
\pgfpathlineto{\pgfqpoint{4.026660in}{2.292801in}}%
\pgfpathlineto{\pgfqpoint{4.026619in}{2.361422in}}%
\pgfpathlineto{\pgfqpoint{4.026649in}{2.430043in}}%
\pgfpathlineto{\pgfqpoint{4.026645in}{2.498665in}}%
\pgfpathlineto{\pgfqpoint{4.026642in}{2.567286in}}%
\pgfpathlineto{\pgfqpoint{4.026655in}{2.635907in}}%
\pgfpathlineto{\pgfqpoint{4.026663in}{2.704529in}}%
\pgfpathlineto{\pgfqpoint{4.026656in}{2.773150in}}%
\pgfpathlineto{\pgfqpoint{4.026656in}{2.841771in}}%
\pgfpathlineto{\pgfqpoint{4.026656in}{2.910393in}}%
\pgfpathlineto{\pgfqpoint{4.026658in}{2.979014in}}%
\pgfpathlineto{\pgfqpoint{4.026663in}{3.047635in}}%
\pgfpathlineto{\pgfqpoint{4.026660in}{3.116257in}}%
\pgfpathlineto{\pgfqpoint{4.026661in}{3.184878in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.253499in}}%
\pgfpathlineto{\pgfqpoint{4.026656in}{3.322121in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.390742in}}%
\pgfpathlineto{\pgfqpoint{4.026664in}{3.459363in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.527985in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.596606in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.665227in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.733849in}}%
\pgfpathlineto{\pgfqpoint{4.026666in}{3.802470in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.871091in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.939713in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.008334in}}%
\pgfpathlineto{\pgfqpoint{4.026661in}{4.076955in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.145577in}}%
\pgfpathlineto{\pgfqpoint{4.026662in}{4.214198in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.282819in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.351441in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.420062in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.488683in}}%
\pgfpathlineto{\pgfqpoint{4.026661in}{4.557305in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.625926in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.694547in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.763169in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.831790in}}%
\pgfpathlineto{\pgfqpoint{4.026664in}{4.900411in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.969033in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.037654in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.106275in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.174897in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.243518in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.312139in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.380761in}}%
\pgfpathlineto{\pgfqpoint{4.026664in}{5.449382in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.518003in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.586625in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.655246in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.723867in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.792489in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.861110in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.929731in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.998353in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.066974in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.135595in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.204217in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.272838in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.341459in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.410081in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.478702in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.547323in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.615945in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.684566in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.753187in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.821809in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.890430in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.959051in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.027673in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.096294in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.164915in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.233537in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.302158in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.370779in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.439400in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.508022in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.576643in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.645264in}}%
\pgfpathlineto{\pgfqpoint{4.026661in}{7.713886in}}%
\pgfpathlineto{\pgfqpoint{4.026672in}{7.713886in}}%
\pgfpathlineto{\pgfqpoint{4.026672in}{7.713886in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.645264in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.576643in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.508022in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.439400in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.370779in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.302158in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.233537in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.164915in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.096294in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{7.027673in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.959051in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.890430in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.821809in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.753187in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.684566in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.615945in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.547323in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.478702in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.410081in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.341459in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.272838in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.204217in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.135595in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{6.066974in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.998353in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.929731in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.861110in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.792489in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.723867in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.655246in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.586625in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.518003in}}%
\pgfpathlineto{\pgfqpoint{4.026669in}{5.449382in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.380761in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.312139in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.243518in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.174897in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.106275in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{5.037654in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.969033in}}%
\pgfpathlineto{\pgfqpoint{4.026669in}{4.900411in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.831790in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.763169in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.694547in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.625926in}}%
\pgfpathlineto{\pgfqpoint{4.026672in}{4.557305in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.488683in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.420062in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.351441in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.282819in}}%
\pgfpathlineto{\pgfqpoint{4.026672in}{4.214198in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.145577in}}%
\pgfpathlineto{\pgfqpoint{4.026672in}{4.076955in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{4.008334in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.939713in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.871091in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.802470in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.733849in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.665227in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.596606in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.527985in}}%
\pgfpathlineto{\pgfqpoint{4.026669in}{3.459363in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.390742in}}%
\pgfpathlineto{\pgfqpoint{4.026677in}{3.322121in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{3.253499in}}%
\pgfpathlineto{\pgfqpoint{4.026672in}{3.184878in}}%
\pgfpathlineto{\pgfqpoint{4.026673in}{3.116257in}}%
\pgfpathlineto{\pgfqpoint{4.026670in}{3.047635in}}%
\pgfpathlineto{\pgfqpoint{4.026675in}{2.979014in}}%
\pgfpathlineto{\pgfqpoint{4.026678in}{2.910393in}}%
\pgfpathlineto{\pgfqpoint{4.026678in}{2.841771in}}%
\pgfpathlineto{\pgfqpoint{4.026678in}{2.773150in}}%
\pgfpathlineto{\pgfqpoint{4.026671in}{2.704529in}}%
\pgfpathlineto{\pgfqpoint{4.026678in}{2.635907in}}%
\pgfpathlineto{\pgfqpoint{4.026691in}{2.567286in}}%
\pgfpathlineto{\pgfqpoint{4.026688in}{2.498665in}}%
\pgfpathlineto{\pgfqpoint{4.026685in}{2.430043in}}%
\pgfpathlineto{\pgfqpoint{4.026714in}{2.361422in}}%
\pgfpathlineto{\pgfqpoint{4.026673in}{2.292801in}}%
\pgfpathlineto{\pgfqpoint{4.026723in}{2.224180in}}%
\pgfpathlineto{\pgfqpoint{4.026712in}{2.155558in}}%
\pgfpathlineto{\pgfqpoint{4.026736in}{2.086937in}}%
\pgfpathlineto{\pgfqpoint{4.026756in}{2.018316in}}%
\pgfpathlineto{\pgfqpoint{4.026806in}{1.949694in}}%
\pgfpathlineto{\pgfqpoint{4.026852in}{1.881073in}}%
\pgfpathlineto{\pgfqpoint{4.026898in}{1.812452in}}%
\pgfpathlineto{\pgfqpoint{4.027316in}{1.743830in}}%
\pgfpathlineto{\pgfqpoint{4.027754in}{1.675209in}}%
\pgfpathlineto{\pgfqpoint{4.029039in}{1.606588in}}%
\pgfpathlineto{\pgfqpoint{4.030572in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{4.037264in}{1.469345in}}%
\pgfpathlineto{\pgfqpoint{4.060870in}{1.400724in}}%
\pgfpathlineto{\pgfqpoint{4.117214in}{1.332102in}}%
\pgfpathlineto{\pgfqpoint{4.167276in}{1.263481in}}%
\pgfpathlineto{\pgfqpoint{4.181333in}{1.194860in}}%
\pgfpathlineto{\pgfqpoint{4.173596in}{1.126238in}}%
\pgfpathlineto{\pgfqpoint{4.041216in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{0.988996in}}%
\pgfpathlineto{\pgfqpoint{4.026688in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{4.026688in}{0.920374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933333in}{1.253626in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{2.354186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933333in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.832684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{1.085410in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{1.690861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{1.197978in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{1.395131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706667in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{0.940090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706667in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{0.928324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093333in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{0.946449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093333in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{0.930868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480000in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{0.960123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480000in}{0.926734in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{0.940090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866667in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.936910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866667in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.927052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253333in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{0.956943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253333in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{0.935002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640000in}{0.926416in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{0.995102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640000in}{0.952173in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{0.969345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026667in}{1.038348in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{1.514059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026667in}{1.153142in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{1.297509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740000in}{0.920056in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{2.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740000in}{0.920056in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{0.920056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933333in}{1.675598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320000in}{1.316906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706667in}{0.923554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093333in}{0.926098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480000in}{0.934684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866667in}{0.922600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253333in}{0.929914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640000in}{0.959487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740000in}{0.920056in}}{\pgfqpoint{3.480000in}{1.589944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026667in}{1.224372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/time_unroll_dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/shrey/code/benv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/shrey/code/benv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/shrey/code/benv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.400000in}{2.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.920056in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{0.920056in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{2.570000in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{2.570000in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{0.920056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076786in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont FACILE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560357in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Overhead}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043929in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Predec}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527500in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Dec}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011071in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Issue}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494643in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Ports}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978214in,y=0.788112in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Precedence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.920056in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{0.920056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460088in, y=0.862019in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.250045in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{1.250045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460088in, y=1.192007in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.580034in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{1.580034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460088in, y=1.521996in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.910023in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{1.910023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460088in, y=1.851985in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.240011in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{2.240011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460088in, y=2.181974in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.570000in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{2.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460088in, y=2.511962in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404533in,y=1.745028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Time per benchmark (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104365in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{1.049206in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{0.883357in}{1.467121in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{1.878560in}}%
\pgfpathlineto{\pgfqpoint{1.071602in}{2.290000in}}%
\pgfpathlineto{\pgfqpoint{1.075131in}{2.701439in}}%
\pgfpathlineto{\pgfqpoint{1.076575in}{3.112878in}}%
\pgfpathlineto{\pgfqpoint{1.076689in}{3.524317in}}%
\pgfpathlineto{\pgfqpoint{1.076736in}{3.935757in}}%
\pgfpathlineto{\pgfqpoint{1.076761in}{4.347196in}}%
\pgfpathlineto{\pgfqpoint{1.076767in}{4.758635in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{5.170075in}}%
\pgfpathlineto{\pgfqpoint{1.076772in}{5.581514in}}%
\pgfpathlineto{\pgfqpoint{1.076767in}{5.992953in}}%
\pgfpathlineto{\pgfqpoint{1.076771in}{6.404393in}}%
\pgfpathlineto{\pgfqpoint{1.076781in}{6.815832in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{7.227271in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{7.638710in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{8.050150in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{8.461589in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{8.873028in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{9.284468in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{9.695907in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{10.107346in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{10.518786in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{10.930225in}}%
\pgfpathlineto{\pgfqpoint{1.076774in}{11.341664in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{11.753103in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{12.164543in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{12.575982in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{12.987421in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{13.398861in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{13.810300in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{14.221739in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{14.633179in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{15.044618in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{15.456057in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{15.867496in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{16.278936in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{16.690375in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{17.101814in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{17.513254in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{17.924693in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{18.336132in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{18.747572in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{19.159011in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{19.570450in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{19.981889in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{20.393329in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{20.804768in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{21.216207in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{21.627647in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{22.039086in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{22.450525in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{22.861965in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{23.273404in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{23.684843in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{24.096282in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{24.507722in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{24.919161in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{25.330600in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{25.742040in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{26.153479in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{26.564918in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{26.976358in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{27.387797in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{27.799236in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{28.210675in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{28.622115in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{29.033554in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{29.444993in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{29.856433in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{30.267872in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{30.679311in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{31.090751in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{31.502190in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{31.913629in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{32.325068in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{32.736508in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{33.147947in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{33.559386in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{33.970826in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{34.382265in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{34.793704in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{35.205144in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{35.616583in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{36.028022in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{36.439461in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{36.850901in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{37.262340in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{37.673779in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{38.085219in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{38.496658in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{38.908097in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{39.319537in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{39.730976in}}%
\pgfpathlineto{\pgfqpoint{1.076772in}{40.142415in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{40.553854in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{40.965294in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{41.376733in}}%
\pgfpathlineto{\pgfqpoint{1.076772in}{41.788172in}}%
\pgfpathlineto{\pgfqpoint{1.076800in}{41.788172in}}%
\pgfpathlineto{\pgfqpoint{1.076800in}{41.788172in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{41.376733in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{40.965294in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{40.553854in}}%
\pgfpathlineto{\pgfqpoint{1.076800in}{40.142415in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{39.730976in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{39.319537in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{38.908097in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{38.496658in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{38.085219in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{37.673779in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{37.262340in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{36.850901in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{36.439461in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{36.028022in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{35.616583in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{35.205144in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{34.793704in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{34.382265in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{33.970826in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{33.559386in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{33.147947in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{32.736508in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{32.325068in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{31.913629in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{31.502190in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{31.090751in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{30.679311in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{30.267872in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{29.856433in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{29.444993in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{29.033554in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{28.622115in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{28.210675in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{27.799236in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{27.387797in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{26.976358in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{26.564918in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{26.153479in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{25.742040in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{25.330600in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{24.919161in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{24.507722in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{24.096282in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{23.684843in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{23.273404in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{22.861965in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{22.450525in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{22.039086in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{21.627647in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{21.216207in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{20.804768in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{20.393329in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{19.981889in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{19.570450in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{19.159011in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{18.747572in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{18.336132in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{17.924693in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{17.513254in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{17.101814in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{16.690375in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{16.278936in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{15.867496in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{15.456057in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{15.044618in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{14.633179in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{14.221739in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{13.810300in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{13.398861in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{12.987421in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{12.575982in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{12.164543in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{11.753103in}}%
\pgfpathlineto{\pgfqpoint{1.076798in}{11.341664in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{10.930225in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{10.518786in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{10.107346in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{9.695907in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{9.284468in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{8.873028in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{8.461589in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{8.050150in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{7.638710in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{7.227271in}}%
\pgfpathlineto{\pgfqpoint{1.076791in}{6.815832in}}%
\pgfpathlineto{\pgfqpoint{1.076801in}{6.404393in}}%
\pgfpathlineto{\pgfqpoint{1.076805in}{5.992953in}}%
\pgfpathlineto{\pgfqpoint{1.076799in}{5.581514in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{5.170075in}}%
\pgfpathlineto{\pgfqpoint{1.076804in}{4.758635in}}%
\pgfpathlineto{\pgfqpoint{1.076811in}{4.347196in}}%
\pgfpathlineto{\pgfqpoint{1.076835in}{3.935757in}}%
\pgfpathlineto{\pgfqpoint{1.076883in}{3.524317in}}%
\pgfpathlineto{\pgfqpoint{1.076997in}{3.112878in}}%
\pgfpathlineto{\pgfqpoint{1.078441in}{2.701439in}}%
\pgfpathlineto{\pgfqpoint{1.081969in}{2.290000in}}%
\pgfpathlineto{\pgfqpoint{1.100780in}{1.878560in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{1.467121in}}%
\pgfpathlineto{\pgfqpoint{1.104365in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{1.104365in}{1.055682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616453in}{0.969885in}}%
\pgfpathlineto{\pgfqpoint{1.504261in}{0.969885in}}%
\pgfpathlineto{\pgfqpoint{1.366929in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{1.526158in}{1.300413in}}%
\pgfpathlineto{\pgfqpoint{1.549414in}{1.465678in}}%
\pgfpathlineto{\pgfqpoint{1.555670in}{1.630942in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.796206in}}%
\pgfpathlineto{\pgfqpoint{1.560213in}{1.961471in}}%
\pgfpathlineto{\pgfqpoint{1.560315in}{2.126735in}}%
\pgfpathlineto{\pgfqpoint{1.560250in}{2.291999in}}%
\pgfpathlineto{\pgfqpoint{1.560316in}{2.457264in}}%
\pgfpathlineto{\pgfqpoint{1.560351in}{2.622528in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.787793in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{2.953057in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{3.118321in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{3.283586in}}%
\pgfpathlineto{\pgfqpoint{1.560314in}{3.448850in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{3.614114in}}%
\pgfpathlineto{\pgfqpoint{1.560332in}{3.779379in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{3.944643in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{4.109907in}}%
\pgfpathlineto{\pgfqpoint{1.560344in}{4.275172in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{4.440436in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{4.605701in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{4.770965in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{4.936229in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{5.101494in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{5.266758in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{5.432022in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{5.597287in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{5.762551in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{5.927815in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{6.093080in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{6.258344in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{6.423609in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{6.588873in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{6.754137in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{6.919402in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{7.084666in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{7.249930in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{7.415195in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{7.580459in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{7.745723in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{7.910988in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{8.076252in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{8.241517in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{8.406781in}}%
\pgfpathlineto{\pgfqpoint{1.560350in}{8.572045in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{8.737310in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{8.902574in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{9.067838in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{9.233103in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{9.398367in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{9.563631in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{9.728896in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{9.894160in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{10.059425in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{10.224689in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{10.389953in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{10.555218in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{10.720482in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{10.885746in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{11.051011in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{11.216275in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{11.381539in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{11.546804in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{11.712068in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{11.877333in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{12.042597in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{12.207861in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{12.373126in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{12.538390in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{12.703654in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{12.868919in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{13.034183in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{13.199447in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{13.364712in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{13.529976in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{13.695241in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{13.860505in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{14.025769in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{14.191034in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{14.356298in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{14.521562in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{14.686827in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{14.852091in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{15.017355in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{15.182620in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{15.347884in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{15.513149in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{15.678413in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{15.843677in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{16.008942in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{16.174206in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{16.339470in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{16.504735in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{16.669999in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{16.835263in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{17.000528in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{17.165792in}}%
\pgfpathlineto{\pgfqpoint{1.560344in}{17.331057in}}%
\pgfpathlineto{\pgfqpoint{1.560370in}{17.331057in}}%
\pgfpathlineto{\pgfqpoint{1.560370in}{17.331057in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{17.165792in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{17.000528in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{16.835263in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{16.669999in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{16.504735in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{16.339470in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{16.174206in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{16.008942in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{15.843677in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{15.678413in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{15.513149in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{15.347884in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{15.182620in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{15.017355in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{14.852091in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{14.686827in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{14.521562in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{14.356298in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{14.191034in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{14.025769in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{13.860505in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{13.695241in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{13.529976in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{13.364712in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{13.199447in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{13.034183in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{12.868919in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{12.703654in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{12.538390in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{12.373126in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{12.207861in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{12.042597in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{11.877333in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{11.712068in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{11.546804in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{11.381539in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{11.216275in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{11.051011in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{10.885746in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{10.720482in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{10.555218in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{10.389953in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{10.224689in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{10.059425in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{9.894160in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{9.728896in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{9.563631in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{9.398367in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{9.233103in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{9.067838in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{8.902574in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{8.737310in}}%
\pgfpathlineto{\pgfqpoint{1.560364in}{8.572045in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{8.406781in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{8.241517in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{8.076252in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{7.910988in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{7.745723in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{7.580459in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{7.415195in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{7.249930in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{7.084666in}}%
\pgfpathlineto{\pgfqpoint{1.560358in}{6.919402in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{6.754137in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{6.588873in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{6.423609in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{6.258344in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{6.093080in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{5.927815in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{5.762551in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{5.597287in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{5.432022in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{5.266758in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{5.101494in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{4.936229in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{4.770965in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{4.605701in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{4.440436in}}%
\pgfpathlineto{\pgfqpoint{1.560370in}{4.275172in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{4.109907in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{3.944643in}}%
\pgfpathlineto{\pgfqpoint{1.560382in}{3.779379in}}%
\pgfpathlineto{\pgfqpoint{1.560378in}{3.614114in}}%
\pgfpathlineto{\pgfqpoint{1.560400in}{3.448850in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{3.283586in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{3.118321in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{2.953057in}}%
\pgfpathlineto{\pgfqpoint{1.560359in}{2.787793in}}%
\pgfpathlineto{\pgfqpoint{1.560363in}{2.622528in}}%
\pgfpathlineto{\pgfqpoint{1.560399in}{2.457264in}}%
\pgfpathlineto{\pgfqpoint{1.560464in}{2.291999in}}%
\pgfpathlineto{\pgfqpoint{1.560399in}{2.126735in}}%
\pgfpathlineto{\pgfqpoint{1.560501in}{1.961471in}}%
\pgfpathlineto{\pgfqpoint{1.561004in}{1.796206in}}%
\pgfpathlineto{\pgfqpoint{1.565044in}{1.630942in}}%
\pgfpathlineto{\pgfqpoint{1.571301in}{1.465678in}}%
\pgfpathlineto{\pgfqpoint{1.594557in}{1.300413in}}%
\pgfpathlineto{\pgfqpoint{1.753786in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{1.616453in}{0.969885in}}%
\pgfpathlineto{\pgfqpoint{1.616453in}{0.969885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583333,0.639216,0.765686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045020in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{2.042837in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{0.996550in}}%
\pgfpathlineto{\pgfqpoint{1.979659in}{1.072714in}}%
\pgfpathlineto{\pgfqpoint{2.032598in}{1.148878in}}%
\pgfpathlineto{\pgfqpoint{2.037747in}{1.225043in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.301207in}}%
\pgfpathlineto{\pgfqpoint{2.043590in}{1.377371in}}%
\pgfpathlineto{\pgfqpoint{2.043800in}{1.453535in}}%
\pgfpathlineto{\pgfqpoint{2.043889in}{1.529699in}}%
\pgfpathlineto{\pgfqpoint{2.043901in}{1.605863in}}%
\pgfpathlineto{\pgfqpoint{2.043884in}{1.682027in}}%
\pgfpathlineto{\pgfqpoint{2.043910in}{1.758191in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{1.834355in}}%
\pgfpathlineto{\pgfqpoint{2.043928in}{1.910519in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{1.986683in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.062847in}}%
\pgfpathlineto{\pgfqpoint{2.043928in}{2.139011in}}%
\pgfpathlineto{\pgfqpoint{2.043928in}{2.215175in}}%
\pgfpathlineto{\pgfqpoint{2.043914in}{2.291340in}}%
\pgfpathlineto{\pgfqpoint{2.043917in}{2.367504in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.443668in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.519832in}}%
\pgfpathlineto{\pgfqpoint{2.043917in}{2.595996in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.672160in}}%
\pgfpathlineto{\pgfqpoint{2.043928in}{2.748324in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.824488in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.900652in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.976816in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.052980in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.129144in}}%
\pgfpathlineto{\pgfqpoint{2.043926in}{3.205308in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.281472in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.357636in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.433801in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.509965in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.586129in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.662293in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.738457in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.814621in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.890785in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.966949in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.043113in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.119277in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.195441in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.271605in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.347769in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.423933in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.500098in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.576262in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.652426in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.728590in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.804754in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.880918in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.957082in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.033246in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.109410in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.185574in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.261738in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.337902in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.414066in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.490230in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.566394in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.642559in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.718723in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.794887in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.871051in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.947215in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.023379in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.099543in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.175707in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.251871in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.328035in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.404199in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.480363in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.556527in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.632691in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.708855in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.785020in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.861184in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.937348in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.013512in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.089676in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.165840in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.242004in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.318168in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.394332in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.470496in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.546660in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.622824in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.698988in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.775152in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.851317in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.927481in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{8.003645in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{8.079809in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{8.155973in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{8.232137in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{8.308301in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{8.384465in}}%
\pgfpathlineto{\pgfqpoint{2.043916in}{8.460629in}}%
\pgfpathlineto{\pgfqpoint{2.043941in}{8.460629in}}%
\pgfpathlineto{\pgfqpoint{2.043941in}{8.460629in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{8.384465in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{8.308301in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{8.232137in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{8.155973in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{8.079809in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{8.003645in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.927481in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.851317in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.775152in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.698988in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.622824in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.546660in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.470496in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.394332in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.318168in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.242004in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.165840in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.089676in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{7.013512in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.937348in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.861184in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.785020in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.708855in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.632691in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.556527in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.480363in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.404199in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.328035in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.251871in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.175707in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.099543in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.023379in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.947215in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.871051in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.794887in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.718723in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.642559in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.566394in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.490230in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.414066in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.337902in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.261738in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.185574in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.109410in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{5.033246in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.957082in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.880918in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.804754in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.728590in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.652426in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.576262in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.500098in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.423933in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.347769in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.271605in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.195441in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.119277in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{4.043113in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.966949in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.890785in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.814621in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.738457in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.662293in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.586129in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.509965in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.433801in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.357636in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.281472in}}%
\pgfpathlineto{\pgfqpoint{2.043931in}{3.205308in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.129144in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.052980in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.976816in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.900652in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.824488in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.748324in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.672160in}}%
\pgfpathlineto{\pgfqpoint{2.043940in}{2.595996in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.519832in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.443668in}}%
\pgfpathlineto{\pgfqpoint{2.043940in}{2.367504in}}%
\pgfpathlineto{\pgfqpoint{2.043943in}{2.291340in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.215175in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.139011in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.062847in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{1.986683in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{1.910519in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{1.834355in}}%
\pgfpathlineto{\pgfqpoint{2.043947in}{1.758191in}}%
\pgfpathlineto{\pgfqpoint{2.043974in}{1.682027in}}%
\pgfpathlineto{\pgfqpoint{2.043957in}{1.605863in}}%
\pgfpathlineto{\pgfqpoint{2.043968in}{1.529699in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.453535in}}%
\pgfpathlineto{\pgfqpoint{2.044267in}{1.377371in}}%
\pgfpathlineto{\pgfqpoint{2.045164in}{1.301207in}}%
\pgfpathlineto{\pgfqpoint{2.050110in}{1.225043in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{1.148878in}}%
\pgfpathlineto{\pgfqpoint{2.108198in}{1.072714in}}%
\pgfpathlineto{\pgfqpoint{2.237357in}{0.996550in}}%
\pgfpathlineto{\pgfqpoint{2.045020in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{2.045020in}{0.920386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860294,0.586765,0.754412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.334071in}{0.920386in}}{\pgfqpoint{2.720929in}{3.246147in}}{%
\pgfpathmoveto{\pgfqpoint{2.530267in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{2.524733in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{2.334071in}{0.943879in}}%
\pgfpathlineto{\pgfqpoint{2.519403in}{0.967371in}}%
\pgfpathlineto{\pgfqpoint{2.527225in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{1.014356in}}%
\pgfpathlineto{\pgfqpoint{2.527499in}{1.037849in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.061341in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.084834in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.108327in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.178804in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.202297in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.225789in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.249282in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.272774in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.296267in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.319759in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.343252in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.366744in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.390237in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.413729in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.437222in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.460715in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.484207in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.507700in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.554685in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.578177in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.601670in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.625162in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.672147in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.695640in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.719132in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.742625in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.766117in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.789610in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.813102in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.860088in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.883580in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.907073in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.930565in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.954058in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.977550in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.001043in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.024535in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.048028in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.071520in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.095013in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.118505in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.141998in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.165490in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.188983in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.235968in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.259461in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.282953in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.306446in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.329938in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.353431in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.376923in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.400416in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.423908in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.447401in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.470893in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.494386in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.517878in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.541371in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.564864in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.588356in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.611849in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.635341in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.658834in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.682326in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.705819in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.729311in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.752804in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.776296in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.799789in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.823281in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.846774in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.870266in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.893759in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.917251in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.940744in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.964237in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.987729in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.011222in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.034714in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.058207in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.081699in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.105192in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.128684in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.152177in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.175669in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.199162in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.222654in}}%
\pgfpathlineto{\pgfqpoint{2.527490in}{3.246147in}}%
\pgfpathlineto{\pgfqpoint{2.527510in}{3.246147in}}%
\pgfpathlineto{\pgfqpoint{2.527510in}{3.246147in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.222654in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.199162in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.175669in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.152177in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.128684in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.105192in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.081699in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.058207in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.034714in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{3.011222in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.987729in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.964237in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.940744in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.917251in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.893759in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.870266in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.846774in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.823281in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.799789in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.776296in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.752804in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.729311in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.705819in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.682326in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.658834in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.635341in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.611849in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.588356in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.564864in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.541371in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.517878in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.494386in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.470893in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.447401in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.423908in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.400416in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.376923in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.353431in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.329938in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.306446in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.282953in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.259461in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.235968in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.188983in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.165490in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.141998in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.118505in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.095013in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.071520in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.048028in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.024535in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{2.001043in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.977550in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.954058in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.930565in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.907073in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.883580in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.860088in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.813102in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.789610in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.766117in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.742625in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.719132in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.695640in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.672147in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.625162in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.601670in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.578177in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.554685in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.507700in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.484207in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.460715in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.437222in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.413729in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.390237in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.366744in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.343252in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.319759in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.296267in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.272774in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.249282in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.225789in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.202297in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.178804in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.108327in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.084834in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{1.061341in}}%
\pgfpathlineto{\pgfqpoint{2.527501in}{1.037849in}}%
\pgfpathlineto{\pgfqpoint{2.527527in}{1.014356in}}%
\pgfpathlineto{\pgfqpoint{2.527775in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{2.535597in}{0.967371in}}%
\pgfpathlineto{\pgfqpoint{2.720929in}{0.943879in}}%
\pgfpathlineto{\pgfqpoint{2.530267in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{2.530267in}{0.920386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.782353,0.394118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.817643in}{0.920386in}}{\pgfqpoint{3.204500in}{1.298223in}}{%
\pgfpathmoveto{\pgfqpoint{3.055023in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{2.967119in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{2.930205in}{0.924203in}}%
\pgfpathlineto{\pgfqpoint{2.817643in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{2.946140in}{0.931836in}}%
\pgfpathlineto{\pgfqpoint{2.996284in}{0.935652in}}%
\pgfpathlineto{\pgfqpoint{3.005213in}{0.939469in}}%
\pgfpathlineto{\pgfqpoint{3.006377in}{0.943285in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{0.947102in}}%
\pgfpathlineto{\pgfqpoint{3.009722in}{0.950919in}}%
\pgfpathlineto{\pgfqpoint{3.010501in}{0.954735in}}%
\pgfpathlineto{\pgfqpoint{3.010779in}{0.958552in}}%
\pgfpathlineto{\pgfqpoint{3.010983in}{0.962368in}}%
\pgfpathlineto{\pgfqpoint{3.010994in}{0.966185in}}%
\pgfpathlineto{\pgfqpoint{3.011019in}{0.970001in}}%
\pgfpathlineto{\pgfqpoint{3.011060in}{0.973818in}}%
\pgfpathlineto{\pgfqpoint{3.011061in}{0.977634in}}%
\pgfpathlineto{\pgfqpoint{3.011058in}{0.981451in}}%
\pgfpathlineto{\pgfqpoint{3.011063in}{0.985267in}}%
\pgfpathlineto{\pgfqpoint{3.011063in}{0.989084in}}%
\pgfpathlineto{\pgfqpoint{3.011065in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{0.996717in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.000534in}}%
\pgfpathlineto{\pgfqpoint{3.011063in}{1.004350in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.008167in}}%
\pgfpathlineto{\pgfqpoint{3.011069in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{3.011070in}{1.015800in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.019616in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.023433in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.027249in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.031066in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.034882in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.038699in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.042515in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.046332in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.050149in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.053965in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.057782in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.061598in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.065415in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.069231in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.073048in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.076864in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.080681in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.084497in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.088314in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.092130in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.099763in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.103580in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.107397in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.111213in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.115030in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.122663in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.126479in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.134112in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.137929in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.141745in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.145562in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.149378in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.153195in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.157012in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.160828in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.164645in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.168461in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.172278in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.176094in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.179911in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.183727in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.187544in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.191360in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.195177in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.198993in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.202810in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.206627in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.210443in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.214260in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.218076in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.221893in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.225709in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.229526in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.237159in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.240975in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.244792in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.248608in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.252425in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.260058in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.263875in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.267691in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.271508in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.275324in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.279141in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.282957in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.290590in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.294407in}}%
\pgfpathlineto{\pgfqpoint{3.011063in}{1.298223in}}%
\pgfpathlineto{\pgfqpoint{3.011080in}{1.298223in}}%
\pgfpathlineto{\pgfqpoint{3.011080in}{1.298223in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.294407in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.290590in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.282957in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.279141in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.275324in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.271508in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.267691in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.263875in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.260058in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.252425in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.248608in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.244792in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.240975in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.237159in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.229526in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.225709in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.221893in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.218076in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.214260in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.210443in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.206627in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.202810in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.198993in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.195177in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.191360in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.187544in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.183727in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.179911in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.176094in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.172278in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.168461in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.164645in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.160828in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.157012in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.153195in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.149378in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.145562in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.141745in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.137929in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.134112in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.126479in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.122663in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.115030in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.111213in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.107397in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.103580in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.099763in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.092130in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.088314in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.084497in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.080681in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.076864in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.073048in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.069231in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.065415in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.061598in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.057782in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.053965in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.050149in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.046332in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.042515in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.038699in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.034882in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.031066in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.027249in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.023433in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.019616in}}%
\pgfpathlineto{\pgfqpoint{3.011073in}{1.015800in}}%
\pgfpathlineto{\pgfqpoint{3.011074in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.008167in}}%
\pgfpathlineto{\pgfqpoint{3.011080in}{1.004350in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.000534in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{0.996717in}}%
\pgfpathlineto{\pgfqpoint{3.011078in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{3.011080in}{0.989084in}}%
\pgfpathlineto{\pgfqpoint{3.011080in}{0.985267in}}%
\pgfpathlineto{\pgfqpoint{3.011085in}{0.981451in}}%
\pgfpathlineto{\pgfqpoint{3.011082in}{0.977634in}}%
\pgfpathlineto{\pgfqpoint{3.011083in}{0.973818in}}%
\pgfpathlineto{\pgfqpoint{3.011124in}{0.970001in}}%
\pgfpathlineto{\pgfqpoint{3.011149in}{0.966185in}}%
\pgfpathlineto{\pgfqpoint{3.011160in}{0.962368in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.958552in}}%
\pgfpathlineto{\pgfqpoint{3.011642in}{0.954735in}}%
\pgfpathlineto{\pgfqpoint{3.012421in}{0.950919in}}%
\pgfpathlineto{\pgfqpoint{3.014288in}{0.947102in}}%
\pgfpathlineto{\pgfqpoint{3.015766in}{0.943285in}}%
\pgfpathlineto{\pgfqpoint{3.016930in}{0.939469in}}%
\pgfpathlineto{\pgfqpoint{3.025858in}{0.935652in}}%
\pgfpathlineto{\pgfqpoint{3.076003in}{0.931836in}}%
\pgfpathlineto{\pgfqpoint{3.204500in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{3.091938in}{0.924203in}}%
\pgfpathlineto{\pgfqpoint{3.055023in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{3.055023in}{0.920386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.786275,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.301214in}{0.920386in}}{\pgfqpoint{3.688071in}{1.673751in}}{%
\pgfpathmoveto{\pgfqpoint{3.498340in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{3.490946in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{3.484267in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{3.366497in}{0.935606in}}%
\pgfpathlineto{\pgfqpoint{3.301214in}{0.943215in}}%
\pgfpathlineto{\pgfqpoint{3.345383in}{0.950825in}}%
\pgfpathlineto{\pgfqpoint{3.427061in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{3.455878in}{0.966045in}}%
\pgfpathlineto{\pgfqpoint{3.473565in}{0.973654in}}%
\pgfpathlineto{\pgfqpoint{3.482173in}{0.981264in}}%
\pgfpathlineto{\pgfqpoint{3.488048in}{0.988874in}}%
\pgfpathlineto{\pgfqpoint{3.491515in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{3.493309in}{1.004093in}}%
\pgfpathlineto{\pgfqpoint{3.493933in}{1.011703in}}%
\pgfpathlineto{\pgfqpoint{3.494229in}{1.019313in}}%
\pgfpathlineto{\pgfqpoint{3.494456in}{1.026923in}}%
\pgfpathlineto{\pgfqpoint{3.494464in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{3.494540in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{3.494578in}{1.049752in}}%
\pgfpathlineto{\pgfqpoint{3.494590in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{3.494610in}{1.064971in}}%
\pgfpathlineto{\pgfqpoint{3.494621in}{1.072581in}}%
\pgfpathlineto{\pgfqpoint{3.494625in}{1.080191in}}%
\pgfpathlineto{\pgfqpoint{3.494642in}{1.087801in}}%
\pgfpathlineto{\pgfqpoint{3.494637in}{1.095410in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.103020in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.110630in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.118240in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.125849in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.133459in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.141069in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.148678in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.156288in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.163898in}}%
\pgfpathlineto{\pgfqpoint{3.494641in}{1.171508in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.179117in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.186727in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.194337in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.201947in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.217166in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.224776in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.232386in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.239995in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.247605in}}%
\pgfpathlineto{\pgfqpoint{3.494638in}{1.255215in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.262825in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.270434in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.278044in}}%
\pgfpathlineto{\pgfqpoint{3.494642in}{1.285654in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.293264in}}%
\pgfpathlineto{\pgfqpoint{3.494639in}{1.300873in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.308483in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.316093in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.323703in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.331312in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.338922in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.346532in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.354141in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.361751in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.369361in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.376971in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.384580in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.399800in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.407410in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.415019in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.422629in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.437849in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.445458in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.460678in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.468288in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.483507in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.498727in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.506336in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.521556in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.529166in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.536775in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.544385in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.551995in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.559604in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.567214in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.574824in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.590043in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.597653in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.605263in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.612873in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.620482in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.628092in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.635702in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.643312in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.650921in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.658531in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.666141in}}%
\pgfpathlineto{\pgfqpoint{3.494633in}{1.673751in}}%
\pgfpathlineto{\pgfqpoint{3.494653in}{1.673751in}}%
\pgfpathlineto{\pgfqpoint{3.494653in}{1.673751in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.666141in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.658531in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.650921in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.643312in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.635702in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.628092in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.620482in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.612873in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.605263in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.597653in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.590043in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.574824in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.567214in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.559604in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.551995in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.544385in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.536775in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.529166in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.521556in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.506336in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.498727in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.483507in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.468288in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.460678in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.445458in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.437849in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.422629in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.415019in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.407410in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.399800in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.384580in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.376971in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.369361in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.361751in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.354141in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.346532in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.338922in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.331312in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.323703in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.316093in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.308483in}}%
\pgfpathlineto{\pgfqpoint{3.494646in}{1.300873in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.293264in}}%
\pgfpathlineto{\pgfqpoint{3.494644in}{1.285654in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.278044in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.270434in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.262825in}}%
\pgfpathlineto{\pgfqpoint{3.494648in}{1.255215in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.247605in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.239995in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.232386in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.224776in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.217166in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.201947in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.194337in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.186727in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.179117in}}%
\pgfpathlineto{\pgfqpoint{3.494645in}{1.171508in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.163898in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.156288in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.148678in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.141069in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.133459in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.125849in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.118240in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.110630in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{1.103020in}}%
\pgfpathlineto{\pgfqpoint{3.494649in}{1.095410in}}%
\pgfpathlineto{\pgfqpoint{3.494644in}{1.087801in}}%
\pgfpathlineto{\pgfqpoint{3.494661in}{1.080191in}}%
\pgfpathlineto{\pgfqpoint{3.494665in}{1.072581in}}%
\pgfpathlineto{\pgfqpoint{3.494676in}{1.064971in}}%
\pgfpathlineto{\pgfqpoint{3.494696in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{3.494708in}{1.049752in}}%
\pgfpathlineto{\pgfqpoint{3.494746in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{3.494822in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{3.494829in}{1.026923in}}%
\pgfpathlineto{\pgfqpoint{3.495057in}{1.019313in}}%
\pgfpathlineto{\pgfqpoint{3.495352in}{1.011703in}}%
\pgfpathlineto{\pgfqpoint{3.495977in}{1.004093in}}%
\pgfpathlineto{\pgfqpoint{3.497770in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{3.501238in}{0.988874in}}%
\pgfpathlineto{\pgfqpoint{3.507113in}{0.981264in}}%
\pgfpathlineto{\pgfqpoint{3.515721in}{0.973654in}}%
\pgfpathlineto{\pgfqpoint{3.533408in}{0.966045in}}%
\pgfpathlineto{\pgfqpoint{3.562225in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{3.643903in}{0.950825in}}%
\pgfpathlineto{\pgfqpoint{3.688071in}{0.943215in}}%
\pgfpathlineto{\pgfqpoint{3.622789in}{0.935606in}}%
\pgfpathlineto{\pgfqpoint{3.505019in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{3.498340in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{3.498340in}{0.920386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858333,0.761275,0.620098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000611in}{0.947445in}}%
\pgfpathlineto{\pgfqpoint{3.955818in}{0.947445in}}%
\pgfpathlineto{\pgfqpoint{3.784786in}{1.167868in}}%
\pgfpathlineto{\pgfqpoint{3.959349in}{1.388290in}}%
\pgfpathlineto{\pgfqpoint{3.974417in}{1.608713in}}%
\pgfpathlineto{\pgfqpoint{3.977621in}{1.829135in}}%
\pgfpathlineto{\pgfqpoint{3.978020in}{2.049558in}}%
\pgfpathlineto{\pgfqpoint{3.978148in}{2.269980in}}%
\pgfpathlineto{\pgfqpoint{3.978192in}{2.490403in}}%
\pgfpathlineto{\pgfqpoint{3.978178in}{2.710825in}}%
\pgfpathlineto{\pgfqpoint{3.978201in}{2.931248in}}%
\pgfpathlineto{\pgfqpoint{3.978176in}{3.151670in}}%
\pgfpathlineto{\pgfqpoint{3.978197in}{3.372093in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{3.592515in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{3.812938in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{4.033360in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{4.253783in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{4.474205in}}%
\pgfpathlineto{\pgfqpoint{3.978192in}{4.694628in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{4.915050in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{5.135472in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{5.355895in}}%
\pgfpathlineto{\pgfqpoint{3.978213in}{5.576317in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{5.796740in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{6.017162in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{6.237585in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{6.458007in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{6.678430in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{6.898852in}}%
\pgfpathlineto{\pgfqpoint{3.978206in}{7.119275in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{7.339697in}}%
\pgfpathlineto{\pgfqpoint{3.978195in}{7.560120in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{7.780542in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{8.000965in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{8.221387in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{8.441810in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{8.662232in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{8.882655in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{9.103077in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{9.323500in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{9.543922in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{9.764345in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{9.984767in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{10.205190in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{10.425612in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{10.646035in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{10.866457in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{11.086880in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{11.307302in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{11.527724in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{11.748147in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{11.968569in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{12.188992in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{12.409414in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{12.629837in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{12.850259in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{13.070682in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{13.291104in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{13.511527in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{13.731949in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{13.952372in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{14.172794in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{14.393217in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{14.613639in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{14.834062in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{15.054484in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{15.274907in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{15.495329in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{15.715752in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{15.936174in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{16.156597in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{16.377019in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{16.597442in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{16.817864in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{17.038287in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{17.258709in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{17.479131in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{17.699554in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{17.919976in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{18.140399in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{18.360821in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{18.581244in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{18.801666in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{19.022089in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{19.242511in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{19.462934in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{19.683356in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{19.903779in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{20.124201in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{20.344624in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{20.565046in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{20.785469in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{21.005891in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{21.226314in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{21.446736in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{21.667159in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{21.887581in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{22.108004in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{22.328426in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{22.548849in}}%
\pgfpathlineto{\pgfqpoint{3.978192in}{22.769271in}}%
\pgfpathlineto{\pgfqpoint{3.978237in}{22.769271in}}%
\pgfpathlineto{\pgfqpoint{3.978237in}{22.769271in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{22.548849in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{22.328426in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{22.108004in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{21.887581in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{21.667159in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{21.446736in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{21.226314in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{21.005891in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{20.785469in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{20.565046in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{20.344624in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{20.124201in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{19.903779in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{19.683356in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{19.462934in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{19.242511in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{19.022089in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{18.801666in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{18.581244in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{18.360821in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{18.140399in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{17.919976in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{17.699554in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{17.479131in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{17.258709in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{17.038287in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{16.817864in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{16.597442in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{16.377019in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{16.156597in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{15.936174in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{15.715752in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{15.495329in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{15.274907in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{15.054484in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{14.834062in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{14.613639in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{14.393217in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{14.172794in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{13.952372in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{13.731949in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{13.511527in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{13.291104in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{13.070682in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{12.850259in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{12.629837in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{12.409414in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{12.188992in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{11.968569in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{11.748147in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{11.527724in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{11.307302in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{11.086880in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{10.866457in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{10.646035in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{10.425612in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{10.205190in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{9.984767in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{9.764345in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{9.543922in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{9.323500in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{9.103077in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{8.882655in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{8.662232in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{8.441810in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{8.221387in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{8.000965in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{7.780542in}}%
\pgfpathlineto{\pgfqpoint{3.978234in}{7.560120in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{7.339697in}}%
\pgfpathlineto{\pgfqpoint{3.978223in}{7.119275in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{6.898852in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{6.678430in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{6.458007in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{6.237585in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{6.017162in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{5.796740in}}%
\pgfpathlineto{\pgfqpoint{3.978216in}{5.576317in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{5.355895in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{5.135472in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{4.915050in}}%
\pgfpathlineto{\pgfqpoint{3.978236in}{4.694628in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{4.474205in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{4.253783in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{4.033360in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{3.812938in}}%
\pgfpathlineto{\pgfqpoint{3.978215in}{3.592515in}}%
\pgfpathlineto{\pgfqpoint{3.978231in}{3.372093in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{3.151670in}}%
\pgfpathlineto{\pgfqpoint{3.978228in}{2.931248in}}%
\pgfpathlineto{\pgfqpoint{3.978251in}{2.710825in}}%
\pgfpathlineto{\pgfqpoint{3.978236in}{2.490403in}}%
\pgfpathlineto{\pgfqpoint{3.978281in}{2.269980in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{2.049558in}}%
\pgfpathlineto{\pgfqpoint{3.978808in}{1.829135in}}%
\pgfpathlineto{\pgfqpoint{3.982011in}{1.608713in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{1.388290in}}%
\pgfpathlineto{\pgfqpoint{4.171643in}{1.167868in}}%
\pgfpathlineto{\pgfqpoint{4.000611in}{0.947445in}}%
\pgfpathlineto{\pgfqpoint{4.000611in}{0.947445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076786in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{1.766147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076786in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{1.455958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560357in}{0.969885in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{1.287994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560357in}{1.050402in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{1.145439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043929in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{1.132899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043929in}{0.975494in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{1.038522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527500in}{0.927316in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{0.959985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527500in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{0.947775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011071in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{0.935896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011071in}{0.925996in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{0.929956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494643in}{0.920716in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{0.974504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494643in}{0.940846in}}%
\pgfpathlineto{\pgfqpoint{3.494643in}{0.954375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978214in}{0.947445in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{1.269844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978214in}{1.037202in}}%
\pgfpathlineto{\pgfqpoint{3.978214in}{1.130259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.920056in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{2.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.920056in}}%
\pgfpathlineto{\pgfqpoint{4.220000in}{0.920056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076786in}{1.319013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560357in}{1.079441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043929in}{1.004863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527500in}{0.942496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011071in}{0.927646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494643in}{0.946785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.920056in}}{\pgfqpoint{3.385000in}{1.649944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978214in}{1.074491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tools_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/shrey/code/benv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/shrey/code/benv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/shrey/code/benv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.204300in}{3.153974in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.204300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.204300in}{3.153974in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.153974in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635194in}{0.763790in}}%
\pgfpathlineto{\pgfqpoint{4.104300in}{0.763790in}}%
\pgfpathlineto{\pgfqpoint{4.104300in}{2.802000in}}%
\pgfpathlineto{\pgfqpoint{0.635194in}{2.802000in}}%
\pgfpathlineto{\pgfqpoint{0.635194in}{0.763790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808650in,y=0.631845in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont FACILE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155560in,y=0.631845in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Ithemal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502471in,y=0.631845in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont IACA 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849381in,y=0.631845in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont IACA 2.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196292in,y=0.631845in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont LLVM-MCA-15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543202in,y=0.631845in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont LLVM-MCA-8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890113in,y=0.631845in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont uiCA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237023in,y=0.631845in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont CQA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.583934in,y=0.631845in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont OSACA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930844in,y=0.631845in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DiffTune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635194in}{0.776313in}}%
\pgfpathlineto{\pgfqpoint{4.104300in}{0.776313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.738847in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635194in}{1.276800in}}%
\pgfpathlineto{\pgfqpoint{4.104300in}{1.276800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338318in, y=1.239867in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635194in}{1.777287in}}%
\pgfpathlineto{\pgfqpoint{4.104300in}{1.777287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338318in, y=1.740354in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635194in}{2.277774in}}%
\pgfpathlineto{\pgfqpoint{4.104300in}{2.277774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338318in, y=2.240841in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635194in}{2.778261in}}%
\pgfpathlineto{\pgfqpoint{4.104300in}{2.778261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338318in, y=2.741328in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.782895in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time per benchmark (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808650in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.808650in}{0.856436in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{0.856436in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155560in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.155560in}{1.759929in}}%
\pgfpathlineto{\pgfqpoint{1.016796in}{1.759929in}}%
\pgfpathlineto{\pgfqpoint{1.016796in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502471in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.502471in}{1.826140in}}%
\pgfpathlineto{\pgfqpoint{1.363707in}{1.826140in}}%
\pgfpathlineto{\pgfqpoint{1.363707in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849381in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.849381in}{1.841920in}}%
\pgfpathlineto{\pgfqpoint{1.710617in}{1.841920in}}%
\pgfpathlineto{\pgfqpoint{1.710617in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196292in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.196292in}{1.940548in}}%
\pgfpathlineto{\pgfqpoint{2.057528in}{1.940548in}}%
\pgfpathlineto{\pgfqpoint{2.057528in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543202in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.543202in}{1.984538in}}%
\pgfpathlineto{\pgfqpoint{2.404438in}{1.984538in}}%
\pgfpathlineto{\pgfqpoint{2.404438in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890113in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.890113in}{2.264137in}}%
\pgfpathlineto{\pgfqpoint{2.751349in}{2.264137in}}%
\pgfpathlineto{\pgfqpoint{2.751349in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237023in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.237023in}{2.283302in}}%
\pgfpathlineto{\pgfqpoint{3.098259in}{2.283302in}}%
\pgfpathlineto{\pgfqpoint{3.098259in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583934in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.583934in}{2.678563in}}%
\pgfpathlineto{\pgfqpoint{3.445170in}{2.678563in}}%
\pgfpathlineto{\pgfqpoint{3.445170in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930844in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.930844in}{2.709354in}}%
\pgfpathlineto{\pgfqpoint{3.792080in}{2.709354in}}%
\pgfpathlineto{\pgfqpoint{3.792080in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947414in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.947414in}{0.922577in}}%
\pgfpathlineto{\pgfqpoint{0.808650in}{0.922577in}}%
\pgfpathlineto{\pgfqpoint{0.808650in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294324in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.294324in}{1.762529in}}%
\pgfpathlineto{\pgfqpoint{1.155560in}{1.762529in}}%
\pgfpathlineto{\pgfqpoint{1.155560in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641235in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.641235in}{1.871287in}}%
\pgfpathlineto{\pgfqpoint{1.502471in}{1.871287in}}%
\pgfpathlineto{\pgfqpoint{1.502471in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988146in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.988146in}{1.845672in}}%
\pgfpathlineto{\pgfqpoint{1.849381in}{1.845672in}}%
\pgfpathlineto{\pgfqpoint{1.849381in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335056in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.335056in}{1.895697in}}%
\pgfpathlineto{\pgfqpoint{2.196292in}{1.895697in}}%
\pgfpathlineto{\pgfqpoint{2.196292in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681967in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.681967in}{1.969529in}}%
\pgfpathlineto{\pgfqpoint{2.543202in}{1.969529in}}%
\pgfpathlineto{\pgfqpoint{2.543202in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028877in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.028877in}{2.217509in}}%
\pgfpathlineto{\pgfqpoint{2.890113in}{2.217509in}}%
\pgfpathlineto{\pgfqpoint{2.890113in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375788in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.375788in}{2.206641in}}%
\pgfpathlineto{\pgfqpoint{3.237023in}{2.206641in}}%
\pgfpathlineto{\pgfqpoint{3.237023in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722698in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.722698in}{2.619632in}}%
\pgfpathlineto{\pgfqpoint{3.583934in}{2.619632in}}%
\pgfpathlineto{\pgfqpoint{3.583934in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069609in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.069609in}{2.654761in}}%
\pgfpathlineto{\pgfqpoint{3.930844in}{2.654761in}}%
\pgfpathlineto{\pgfqpoint{3.930844in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635194in}{0.763790in}}{\pgfqpoint{3.469105in}{2.038210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635194in}{0.763790in}}%
\pgfpathlineto{\pgfqpoint{0.635194in}{2.802000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635194in}{0.763790in}}%
\pgfpathlineto{\pgfqpoint{4.104300in}{0.763790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705928in}{2.925111in}}%
\pgfpathlineto{\pgfqpoint{1.928150in}{2.925111in}}%
\pgfpathlineto{\pgfqpoint{1.928150in}{3.002889in}}%
\pgfpathlineto{\pgfqpoint{1.705928in}{3.002889in}}%
\pgfpathlineto{\pgfqpoint{1.705928in}{2.925111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017039in,y=2.925111in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle TP_U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485011in}{2.925111in}}%
\pgfpathlineto{\pgfqpoint{2.707234in}{2.925111in}}%
\pgfpathlineto{\pgfqpoint{2.707234in}{3.002889in}}%
\pgfpathlineto{\pgfqpoint{2.485011in}{3.002889in}}%
\pgfpathlineto{\pgfqpoint{2.485011in}{2.925111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796123in,y=2.925111in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle TP_L\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tools_comparison_short.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/shrey/code/benv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/shrey/code/benv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/shrey/code/benv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.503441in}{2.261505in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.503441in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.503441in}{2.261505in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.261505in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559962in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{3.403441in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{3.403441in}{1.909530in}}%
\pgfpathlineto{\pgfqpoint{0.559962in}{1.909530in}}%
\pgfpathlineto{\pgfqpoint{0.559962in}{0.926876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702136in,y=0.794931in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont FACILE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986484in,y=0.794931in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Ithemal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270832in,y=0.794931in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont IACA 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555180in,y=0.794931in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont IACA 2.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839528in,y=0.794931in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont LLVM-MCA-15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123875in,y=0.794931in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont LLVM-MCA-8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408223in,y=0.794931in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont OSACA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692571in,y=0.794931in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont uiCA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976919in,y=0.794931in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont CQA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261267in,y=0.794931in,right,top,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DiffTune}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981701in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Throughput Predictor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559962in}{1.174206in}}%
\pgfpathlineto{\pgfqpoint{3.403441in}{1.174206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.137273in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559962in}{1.656792in}}%
\pgfpathlineto{\pgfqpoint{3.403441in}{1.656792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.619859in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.418203in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time per benchmark (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702136in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.702136in}{0.971542in}}%
\pgfpathlineto{\pgfqpoint{0.588397in}{0.971542in}}%
\pgfpathlineto{\pgfqpoint{0.588397in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986484in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{1.407131in}}%
\pgfpathlineto{\pgfqpoint{0.872745in}{1.407131in}}%
\pgfpathlineto{\pgfqpoint{0.872745in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270832in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.270832in}{1.439052in}}%
\pgfpathlineto{\pgfqpoint{1.157093in}{1.439052in}}%
\pgfpathlineto{\pgfqpoint{1.157093in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555180in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{1.446660in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{1.446660in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839528in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.839528in}{1.494210in}}%
\pgfpathlineto{\pgfqpoint{1.725788in}{1.494210in}}%
\pgfpathlineto{\pgfqpoint{1.725788in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123875in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.123875in}{1.515418in}}%
\pgfpathlineto{\pgfqpoint{2.010136in}{1.515418in}}%
\pgfpathlineto{\pgfqpoint{2.010136in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408223in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.408223in}{1.608727in}}%
\pgfpathlineto{\pgfqpoint{2.294484in}{1.608727in}}%
\pgfpathlineto{\pgfqpoint{2.294484in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692571in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.692571in}{1.650217in}}%
\pgfpathlineto{\pgfqpoint{2.578832in}{1.650217in}}%
\pgfpathlineto{\pgfqpoint{2.578832in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976919in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.976919in}{1.659457in}}%
\pgfpathlineto{\pgfqpoint{2.863180in}{1.659457in}}%
\pgfpathlineto{\pgfqpoint{2.863180in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261267in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.261267in}{1.864864in}}%
\pgfpathlineto{\pgfqpoint{3.147528in}{1.864864in}}%
\pgfpathlineto{\pgfqpoint{3.147528in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815875in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.815875in}{1.003430in}}%
\pgfpathlineto{\pgfqpoint{0.702136in}{1.003430in}}%
\pgfpathlineto{\pgfqpoint{0.702136in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100223in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.100223in}{1.408384in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{1.408384in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384571in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.384571in}{1.460818in}}%
\pgfpathlineto{\pgfqpoint{1.270832in}{1.460818in}}%
\pgfpathlineto{\pgfqpoint{1.270832in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668919in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.668919in}{1.448469in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{1.448469in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953267in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.953267in}{1.472586in}}%
\pgfpathlineto{\pgfqpoint{1.839528in}{1.472586in}}%
\pgfpathlineto{\pgfqpoint{1.839528in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237615in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{1.508182in}}%
\pgfpathlineto{\pgfqpoint{2.123875in}{1.508182in}}%
\pgfpathlineto{\pgfqpoint{2.123875in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521962in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.521962in}{1.821607in}}%
\pgfpathlineto{\pgfqpoint{2.408223in}{1.821607in}}%
\pgfpathlineto{\pgfqpoint{2.408223in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806310in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.806310in}{1.627737in}}%
\pgfpathlineto{\pgfqpoint{2.692571in}{1.627737in}}%
\pgfpathlineto{\pgfqpoint{2.692571in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090658in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.090658in}{1.622498in}}%
\pgfpathlineto{\pgfqpoint{2.976919in}{1.622498in}}%
\pgfpathlineto{\pgfqpoint{2.976919in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375006in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.375006in}{1.838544in}}%
\pgfpathlineto{\pgfqpoint{3.261267in}{1.838544in}}%
\pgfpathlineto{\pgfqpoint{3.261267in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559962in}{0.926876in}}{\pgfqpoint{2.843479in}{0.982654in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559962in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{0.559962in}{1.909530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559962in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{3.403441in}{0.926876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317882in}{2.032642in}}%
\pgfpathlineto{\pgfqpoint{1.540104in}{2.032642in}}%
\pgfpathlineto{\pgfqpoint{1.540104in}{2.110420in}}%
\pgfpathlineto{\pgfqpoint{1.317882in}{2.110420in}}%
\pgfpathlineto{\pgfqpoint{1.317882in}{2.032642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628993in,y=2.032642in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle TP_U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096966in}{2.032642in}}%
\pgfpathlineto{\pgfqpoint{2.319188in}{2.032642in}}%
\pgfpathlineto{\pgfqpoint{2.319188in}{2.110420in}}%
\pgfpathlineto{\pgfqpoint{2.096966in}{2.110420in}}%
\pgfpathlineto{\pgfqpoint{2.096966in}{2.032642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408077in,y=2.032642in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle TP_L\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

